Semi-cyclic holey group divisible designs with block size three

In this paper we discuss the existence problem for a semi-cyclic holey group divisible design of type (n,m^t) with block size 3, which is denoted by a 3-SCHGDD of type (n,m^t). When n=3, a 3-SCHGDD of type (3,m^t) is equivalent to a (3,mt;m)-cyclic holey difference matrix, denoted by a (3,mt;m)-CHDM. It is shown that there is a (3,mt;m)-CHDM if and only if (t-1)m\equiv 0 (mod 2) and t\geq 3 with the exception of m\equiv 0 (mod 2) and t=3. When n\geq 4, the case of t odd is considered. It is established that if t\equiv 1 (mod 2) and n\geq 4, then there exists a 3-SCHGDD of type (n,m^t) if and only if t\geq 3 and (t-1)n(n-1)m\equiv 0 (mod 6) with some possible exceptions of n=6 and 8. The main results in this paper have been used to construct optimal two-dimensional optical orthogonal codes with weight 3 and different auto- and cross-correlation constraints by the authors recently.

==> (inline-0) <==
\begin{array}{lllllll}

\bullet\ \ v=83: \\
  \{0,1,3,18,38\} & \{0,4,25,33\} & \{0,7,30,39\} & \{0,13,24,40\} & \{0,6,34\} &
  \{0,5,19,31,41\}\\

\bullet\ \ v=95: \\
  \{0,2,9,21,46\} & \{0,1,31,36\} & \{0,6,17,45\} & \{0,8,32,42\} & \{0,18,40\} &
  \{0,4,20,33,47\} & \{0,3,26,41\} \\

\bullet\ \ v=107: \\
  \{0,1,11,34,51\} & \{0,4,19,49\} & \{0,7,28,53\} & \{0,16,29,47\} & \{0,5,37\} &
  \{0,2,14,38,41\} & \{0,6,26,48\} \\ \{0,8,43,52\}  \\

\bullet\ \ v=119: \\
  \{0,5,14,31,58\} & \{0,1,21,56\} & \{0,3,42,46\} & \{0,8,24,57\} & \{0,15,51\} &
  \{0,7,18,37,59\} & \{0,2,34,47\} \\ \{0,6,29,54\} & \{0,10,38,50\} &  \\

\bullet\ \ v=131: \\
  \{0,4,16,44,64\} & \{0,5,42,63\} & \{0,10,33,57\} & \{0,22,30,61\} & \{0,1,3,53\} &
  \{0,6,19,51,65\} & \{0,7,41,56\} \\ \{0,11,29,54\} & \{0,26,35,62\} & \{0,17,55\} \\

\bullet\ \ v=143: \\
  \{0,5,20,41,70\} & \{0,2,39,51\} & \{0,4,56,67\} & \{0,10,43,57\} & \{0,18,35,60\} &
  \{0,7,23,45,71\} & \{0,3,61,69\} \\ \{0,6,40,68\} & \{0,13,32,59\} & \{0,9,53\} &
  \{0,1,31,55\} \\

\bullet\ \ v=155: \\
  \{0,6,21,56,76\} & \{0,13,41,59\} & \{0,1,26,58\} & \{0,3,45,67\} & \{0,5,43,73\} &
  \{0,8,24,60,77\} & \{0,23,33,72\} \\ \{0,2,29,63\} & \{0,4,44,75\} & \{0,9,74\} &
  \{0,11,48,62\} & \{0,47,54,66\}  \\

\bullet\ \ v=161: \\
  \{0,9,31,61,79\} & \{0,2,39,67\} & \{0,7,45,78\} & \{0,16,58,75\} & \{0,4,10\} &
  \{0,11,34,66,80\} & \{0,3,57,77\} \\ \{0,8,51,64\} & \{0,26,47,76\} & \{0,15,40\} &
  \{0,1,36,63\} & \{0,5,49,73\} & \{0,12,53,72\}  \\

\bullet\ \ v=167: \\
  \{0,6,25,57,83\} & \{0,2,44,67\} & \{0,5,52,76\} & \{0,36,64,74\} & \{0,14,30\} &
  \{0,7,27,60,82\} & \{0,3,46,59\} \\ \{0,9,48,79\} & \{0,37,49,66\} & \{0,15,78\} &
  \{0,1,41,62\} & \{0,4,54,72\} & \{0,11,45,80\} & \{0,8,81\}  \\

\bullet\ \ v=173: \\ \{0,10,37,71,86\} & \{0,32,67,83\} & \{0,2,28,42\} & \{0,7,59,79\} & \{0,12,48\} &
  \{0,19,44,62,85\} & \{0,29,60,82\} \\ \{0,3,73,77\} & \{0,9,65,78\} & \{0,30,80\} &
  \{0,21,45,84\} & \{0,1,47,55\} & \{0,6,64,81\} & \{0,11,68\}  \\ \{0,5,38\} \\

\bullet\ \ v=179: \\
  \{0,8,28,60,89\} & \{0,2,51,67\} & \{0,10,66,85\} & \{0,18,82,87\} & \{0,1,38,74\} &
  \{0,9,30,63,88\} & \{0,3,44,86\} \\ \{0,15,55,68\} & \{0,22,48,72\} & \{0,12,47\} &
  \{0,27,31,70\} & \{0,6,77,84\} & \{0,17,62,76\} & \{0,23,34,80\}  \\

\bullet\ \ v=185: \\
  \{0,9,33,73,91\} & \{0,3,46,78\} & \{0,7,62,74\} & \{0,22,51,79\} & \{0,10,60\} &
  \{0,11,36,77,92\} & \{0,4,49,87\} \\ \{0,8,61,88\} & \{0,23,39,86\} & \{0,14,90\} &
  \{0,1,35,72\} & \{0,5,59,89\} & \{0,17,48,69\} & \{0,6,19\} \\ \{0,20,85\} &
  \{0,2,44,70\}  \\

\bullet\ \ v=191: \\
  \{0,6,27,67,95\} & \{0,3,56,75\} & \{0,11,60,90\} & \{0,39,77,85\} & \{0,9,91\} &
  \{0,7,29,70,94\} & \{0,4,59,84\} \\ \{0,14,62,78\} & \{0,43,76,88\} & \{0,13,31\} &
  \{0,1,51,74\} & \{0,10,57,93\} & \{0,26,58,92\} & \{0,44,81,86\} \\ \{0,15,35\} &
  \{0,2,54,71\} \\

\bullet\ \ v=197: \\
  \{0,10,37,55,98\} & \{0,20,77,96\} & \{0,1,33,42\} & \{0,5,51,75\} & \{0,4,48\} &
  \{0,21,85,92\} & \{0,11,91\} \\ \{0,2,36,83\} & \{0,6,72,84\} & \{0,17,86\} &
  \{0,13,73,95\} & \{0,26,79,93\} & \{0,3,52,68\} & \{0,40,90\} \\ \{0,8,23,62,97\}&
  \{0,38,63,94\} & \{0,28,58,87\}\\
\end{array}$$

$$\begin{array}{lllllllll}
\bullet\ \ v=203: \\
  \{0,8,31,67,100\} & \{0,20,80,97\} & \{0,4,49,90\} & \{0,9,57,85\} & \{0,40,96\} &
  \{0,14,82,98\} & \{0,42,89\} \\ \{0,5,70,83\} & \{0,11,55,74\} & \{0,34,61,87\} &
  \{0,24,88,95\} & \{0,1,39,51\} & \{0,6,81,99\} & \{0,3,46\} \\ \{0,10,35,72,101\} &
  \{0,21,79,94\} & \{0,2,32,54\}  \\

\bullet\ \ v=209: \\
  \{0,8,37,81,103\} & \{0,3,49,101\} & \{0,9,68,99\} & \{0,25,78,96\} & \{0,4,58,91\} &
  \{0,21,76\} & \{0,11,26\} \\ \{0,13,70,102\} & \{0,28,84,100\} & \{0,12,39\} &
  \{0,1,35,83\} & \{0,5,47,97\} & \{0,14,65,88\} & \{0,6,67\} \\ \{0,10,40,85,104\} &
  \{0,2,38,79\} & \{0,7,69,93\} & \{0,20,63,80\} \\

\bullet\ \ v=215: \\
  \{0,7,31,78,106\} & \{0,3,44,103\} & \{0,27,50,89\} & \{0,45,64,94\} & \{0,4,87,95\} &
  \{0,29,97\} & \{0,20,60\} \\ \{0,12,38,105\} & \{0,46,61,104\} & \{0,6,92,102\}  &
  \{0,1,33,81\} & \{0,21,84\}& \{0,13,66,82\} & \{0,5,57\} \\ \{0,9,34,85,107\} &
  \{0,2,37,79\} & \{0,11,65,101\} & \{0,18,74,88\} & \{0,17,72\} \\

\bullet\ \ v=221: \\
\{0,5,28,71,110\} & \{0,19,76,106\} & \{0,1,32,36\} & \{0,8,70,81\} & \{0,37,98\}&
\{0,10,60,78\} & \{0,15,92\}\\ \{0,22,85,101\} & \{0,46,55,104\} & \{0,45,51,99\}&
\{0,29,88,109\} & \{0,2,26,93\} & \{0,3,47,100\} & \{0,20,84\} \\ \{0,13,38,65,107\}&
\{0,34,75,108\} & \{0,17,89,103\} & \{0,7,90,102\} & \{0,40,96\} \\

\bullet\ \ v=227: \\
  \{0,8,31,61,112\} & \{0,16,60,105\} & \{0,1,36,65\} & \{0,5,59,102\} & \{0,7,46,108\} &\{0,21,98\}
   & \{0,19,88\} \\ \{0,2,40,73\} & \{0,20,92,106\} & \{0,18,67,109\} &
  \{0,11,94,111\} & \{0,6,84,93\} & \{0,3,58,99\} & \{0,15,90\} \\ \{0,10,34,66,113\} &
  \{0,12,80,107\} & \{0,25,82,110\} & \{0,4,52,74\} & \{0,13,50,76\}  \\

  \bullet\ \ v=233: \\
  \{0,9,36,89,115\} & \{0,4,47,107\} & \{0,18,91,110\} & \{0,5,50,102\} & \{0,10,66\} &
  \{0,1,38,95\} & \{0,14,72\} \\ \{0,11,39,93,116\} & \{0,31,51,112\} & \{0,8,75,109\} &
  \{0,29,46,114\} & \{0,3,44,99\} & \{0,2,42,90\} & \{0,6,71\}\\ \{0,30,100,113\} &\{0,33,49,111\}
   & \{0,12,76,98\} & \{0,24,87,108\} & \{0,7,32\} & \{0,35,104\} &
  \{0,15,74\}  \\

\bullet\ \ v=239: \\
  \{0,8,33,88,118\} & \{0,4,68,115\} & \{0,42,58,102\} & \{0,14,81,113\} & \{0,2,39,93\} &
  \{0,11,116\} & \{0,9,71\} \\ \{0,10,36,92,119\} & \{0,45,104,117\} & \{0,49,66,114\} &
  \{0,1,35,87\} & \{0,20,43,96\} & \{0,22,73,97\} & \{0,15,78\} \\ \{0,31,101,108\} &
  \{0,6,100,112\} & \{0,21,40,90\} & \{0,28,46,107\} & \{0,3,41,98\} & \{0,29,103\} &
  \{0,5,89\}  \\

\bullet\ \ v=245: \\ \{0,7,33,78,122\} & \{0,36,86,117\} & \{0,15,94,112\} & \{0,49,87,116\} & \{0,4,68,76\}&
  \{0,10,69,85\} & \{0,32,98\} \\ \{0,40,101,114\} & \{0,27,57,111\} & \{0,25,62,113\}&
  \{0,21,77,120\} & \{0,9,91,105\} & \{0,2,92,104\} & \{0,5,65\} \\ \{0,11,28,63,121\}&
  \{0,46,80,119\} & \{0,48,95,118\} & \{0,3,103,109\} & \{0,1,20,42\} & \{0,53,108\}&
  \{0,24,107\} \\

\bullet\ \ v=251: \\
  \{0,8,31,71,124\} & \{0,13,102,123\} & \{0,12,97,113\} & \{0,9,61,118\} & \{0,4,81,88\} &
  \{0,11,69,94\} & \{0,33,80\} \\ \{0,17,104,122\} & \{0,14,106,121\} & \{0,28,74,76\} &
  \{0,19,55,117\} & \{0,1,67,112\} & \{0,3,54,103\} & \{0,39,95\} \\ \{0,10,34,75,125\} &
  \{0,26,86,108\} & \{0,20,90,119\} & \{0,6,78,120\} & \{0,32,59,96\} & \{0,30,68,73\} &
  \{0,35,79\} \\

\bullet\ \ v=257: \\
  \{0,10,39,97,127\} & \{0,16,80,112\} & \{0,4,50,113\} & \{0,34,72,108\} & \{0,9,84,104\} &
  \{0,22,99\} & \{0,19,98\} \\ \{0,24,81,106\} & \{0,35,56,124\} & \{0,5,52,119\} &
  \{0,1,41,101\} & \{0,6,55,121\} & \{0,15,91\} & \{0,7,18\} \\ \{0,12,43,102,128\} &
  \{0,2,44,105\} & \{0,8,73,126\} & \{0,37,54,123\} & \{0,3,48,110\} & \{0,27,120\} &
  \{0,13,83\} \\ \{0,28,51,122\} & \{0,33,111,125\} &  &  \\

\bullet\ \ v=263: \\
  \{0,9,35,98,130\} & \{0,44,50,125\} & \{0,33,51,112\} & \{0,7,106,122\} & \{0,12,123\} &
  \{0,4,46,104\} & \{0,19,113\} \\ \{0,52,119,129\} & \{0,54,74,127\} & \{0,57,72,128\} &
  \{0,22,88,109\} & \{0,8,78,126\} & \{0,1,37,97\} & \{0,13,30\} \\ \{0,11,38,102,131\} &
  \{0,2,41,103\} & \{0,14,90,124\} & \{0,25,84,107\} & \{0,3,43,108\} & \{0,49,117\} &
  \{0,5,85\} \\ \{0,24,69,116\} & \{0,28,83,114\}   \\

\bullet\ \ v=269: \\
\{0,6,31,72,134\} & \{0,22,92,129\} & \{0,39,98,122\} &\{0,15,97,120\}  & \{0,48,115\} &
\{0,3,54,117\} & \{0,19,47\} \\ \{0,21,96,130\} & \{0,18,58,126\} & \{0,17,95,127\} &
\{0,26,99,132\} & \{0,2,79,91\} & \{0,1,43,119\} & \{0,7,56\} \\ \{0,9,45,80,133\} &
\{0,27,111,131\} & \{0,13,87,125\} & \{0,11,57,101\} & \{0,5,55,65\} &\{0,8,69,121\} &
\{0,4,85\} \\ \{0,30,94,123\} & \{0,14,100,116\}   \\

\bullet\ \ v=275: \\
  \{0,10,36,81,136\} & \{0,15,110,131\} & \{0,34,67,127\} & \{0,6,49,135\} & \{0,1,41,78\} &
  \{0,8,76,120\} & \{0,38,94\} \\ \{0,30,65,134\} & \{0,22,111,128\} & \{0,25,97,121\} &
  \{0,4,54,118\} & \{0,7,70,99\} & \{0,13,74,88\} & \{0,47,105\} \\ \{0,12,39,85,137\} &
  \{0,28,119,130\} & \{0,23,113,132\} & \{0,2,82,124\} & \{0,9,66,117\} &\{0,31,79,84\}  &
  \{0,59,62\} \\ \{0,32,115,133\} & \{0,16,103,123\}  \\

\bullet\ \ v=281: \\
  \{0,12,45,106,140\} & \{0,21,87,123\} & \{0,14,93,112\} & \{0,42,127,138\} & \{0,4,56,121\} &
  \{0,3,53,116\} & \{0,20,44\} \\ \{0,18,86,108\} & \{0,28,103,129\} & \{0,5,64,136\} &
  \{0,1,47,105\} & \{0,6,80,120\} & \{0,8,31\} & \{0,7,77\} \\ \{0,13,48,110,139\} &
  \{0,43,82,119\} & \{0,9,78,133\} & \{0,38,122,137\} & \{0,2,51,111\} & \{0,27,134\} &
  \{0,25,92\} \\ \{0,10,81,135\} & \{0,41,57,130\} & \{0,32,115,132\} & \{0,30,118\} \\

\bullet\ \ v=287: \\
  \{0,10,37,108,142\} & \{0,33,95,124\} & \{0,22,66,119\} & \{0,59,83,140\} & \{0,3,45,118\} &
  \{0,7,96,116\} & \{0,19,77\} \\ \{0,49,125,136\} & \{0,63,80,141\} & \{0,25,94,117\} &
  \{0,2,43,113\} & \{0,4,52,127\} & \{0,1,39,107\} & \{0,13,60\} \\ \{0,12,40,112,143\} &
  \{0,35,121,137\} & \{0,8,82,138\} & \{0,54,84,139\} & \{0,32,133\} & \{0,14,134\} &
  \{0,5,51\} \\ \{0,21,88,114\} & \{0,36,126,135\} & \{0,64,79,129\} & \{0,6,110,128\} \\
\end{array}$$

$$\begin{array}{lllllll}

\bullet\ \ v=293: \\\{0,11,33,78,146\} & \{0,21,114,141\} & \{0,16,87,142\} & \{0,20,110,139\} & \{0,3,63,77\} &
  \{0,4,88,132\} &\{0,17,125\} \\ \{0,19,89,124\} & \{0,34,131,137\} & \{0,15,79,133\}  &
  \{0,49,101,144\} & \{0,5,96,134\} & \{0,32,115\} & \{0,7,73\} \\  \{0,23,51,92,145\} &
  \{0,57,107,143\} & \{0,13,61,117\} & \{0,18,100,130\} & \{0,1,47,59\} & \{0,8,80,106\}  &
  \{0,10,75\} \\ \{0,25,127,136\} & \{0,39,76,138\} & \{0,2,42,123\} & \{0,31,116,140\}  \\

\bullet\ \ v=299: \\
  \{0,10,41,81,148\} & \{0,25,124,146\} & \{0,11,79,143\} & \{0,33,109,136\} & \{0,6,55,98\} &
  \{0,3,53,91\} & \{0,51,135\} \\ \{0,18,122,130\} & \{0,29,106,129\} & \{0,9,70,142\} &
  \{0,16,117,141\} & \{0,1,46,94\} & \{0,2,58,115\} & \{0,39,126\} \\ \{0,12,44,86,149\} &
  \{0,17,119,140\} & \{0,37,73,120\} & \{0,34,131,145\} & \{0,4,69,82\} & \{0,7,66,96\} &
  \{0,52,114\} \\ \{0,28,118,144\} & \{0,35,95,110\} & \{0,5,85,139\} & \{0,20,128,147\} \\

\bullet\ \ v=305: \\
  \{0,12,47,116,152\} & \{0,14,109,133\} & \{0,39,72,149\} & \{0,42,134,145\} & \{0,5,67,146\} &
  \{0,32,106\} & \{0,7,89\} \\ \{0,40,130,148\} & \{0,41,57,137\} & \{0,43,68,143\} &
  \{0,44,127,142\} & \{0,3,55,126\} & \{0,9,29\} & \{0,17,93\} \\ \{0,13,50,120,151\} &
  \{0,45,136,144\} & \{0,23,84,147\} & \{0,26,112,139\} & \{0,2,53,117\} & \{0,1,49,122\} &
  \{0,10,88\} \\ \{0,28,87,125\} & \{0,30,111,132\} & \{0,46,65,131\} & \{0,22,56,150\} &
  \{0,4,58,118\} & \{0,6,135\} \\

\bullet\ \ v=311: \\
  \{0,11,39,118,154\} & \{0,54,112,129\} & \{0,1,41,117\} & \{0,37,131,147\} &\{0,65,90,152\} &
  \{0,19,93\} & \{0,5,60\} \\ \{0,34,105,136\} & \{0,72,84,141\} & \{0,63,95,151\} &
  \{0,15,104,126\} & \{0,64,91,150\}  & \{0,3,49,130\} & \{0,21,98\} \\ \{0,13,42,122,155\} &
  \{0,20,119,145\}& \{0,23,70,137\} & \{0,68,92,153\} & \{0,48,66,148\} & \{0,50,101\} &
  \{0,9,53\} \\ \{0,35,108,138\} & \{0,52,135,149\} & \{0,6,139,146\} & \{0,38,134,144\} &
  \{0,4,124,132\} &  \{0,2,45,123\}  \\

\bullet\ \   v=317:\\\{0,15,47,91,158\} & \{0,29,115,152\} & \{0,4,110,116\}  & \{0,24,117,153\} & \{0,49,126,134\} &\{0,2,74,140\}
  & \{0,12,107\} \\ \{0,109,132,148\} & \{0,58,139,146\}&\{0,19,83,137\} &
  \{0,26,128,145\} & \{0,56,89,150\} & \{0,5,62,80\}& \{0,31,130\}  \\ \{0,21,59,84,157\} &
  \{0,35,125,155\} & \{0,11,45,142\} & \{0,13,113,135\} & \{0,27,114,154\} & \{0,10,92\} &
  \{0,9,78\} \\\{0,52,103,156\} & \{0,41,101,149\} &\{0,14,79,147\} & \{0,55,105,151\} &
  \{0,3,124,144\}& \{0,1,43,71\}  \\

\bullet\ \   v=323: \\
  \{0,13,41,81,160\} & \{0,26,137,156\} & \{0,16,94,141\} &  \{0,25,132,153\} & \{0,12,110,155\}&\{0,5,61,134\}
   & \{0,55,148\}  \\ \{0,34,82,152\} & \{0,8,77,109\} & \{0,3,60,99\} &
  \{0,10,74,154\} & \{0,20,124,151\} & \{0,2,54,92\} & \{0,58,121\} \\ \{0,15,44,86,161\}&
  \{0,11,83,150\} &\{0,1,51,88\} & \{0,36,95,138\} & \{0,17,122,140\} & \{0,4,89,120\} &
  \{0,66,142\}  \\\{0,24,127,157\} &   \{0,22,135,158\}& \{0,6,97,106\} & \{0,35,84,149\}&
  \{0,14,126,159\} &\{0,7,53,115\} \\

\bullet\ \   v=329: \\
  \{0,12,49,125,163\} &\{0,43,72,158\} &  \{0,8,99,161\} & \{0,41,126,145\} & \{0,48,141,148\} & \{0,5,103\}
  & \{0,4,27\} \\ \{0,44,146,162\} & \{0,42,73,143\} &\{0,3,58,138\} & \{0,46,64,156\}
   & \{0,17,123,144\} & \{0,11,107\} & \{0,15,97\} \\ \{0,14,53,130,164\} &\{0,40,66,149\}
   & \{0,45,67,157\}& \{0,33,122,154\} & \{0,47,142,152\} &\{0,1,51,129\} &\{0,9,65\}
   \\ \{0,24,132,160\} &\{0,30,87,147\}& \{0,2,54,133\} &  \{0,20,88,159\} & \{0,36,120,155\}
  &  \{0,6,81,140\} & \{0,25,94\}\\ \{0,13,74,137\}  \\

\bullet\ \   v=335: \\
  \{0,12,41,128,166\} & \{0,5,50,152\} & \{0,67,95,164\} & \{0,68,144,159\} &\{0,56,110,163\}  &
 \{0,3,52,134\}  &  \{0,17,103\}\\ \{0,34,113,146\} & \{0,39,71,148\}  & \{0,9,120,133\} &\{0,37,143,151\}
   &\{0,58,117,139\}& \{0,1,43,127\}& \{0,6,24\} \\ \{0,14,44,132,167\}&
   \{0,61,92,162\} & \{0,36,47,155\} & \{0,64,80,158\} & \{0,60,150,160\} & \{0,2,48,137\}&
  \{0,25,129\}  \\ \{0,40,63,161\} &  \{0,21,83,157\}  &\{0,4,142,149\}  &\{0,66,93,165\}  &\{0,26,122,141\}
   & \{0,57,130\} &\{0,51,156\}  \\ \{0,65,85,140\}  \\

\bullet\ \   v=341:\\  \{0,17,47,98,170\} & \{0,21,142,164\} & \{0,11,89,156\} & \{0,23,106,151\} & \{0,20,147,160\} &\{0,10,103\}
   &  \{0,55,149\}\\ \{0,18,104,150\} &\{0,34,135,154\}   & \{0,53,107\} &
  \{0,31,130,167\} & \{0,27,119,161\} &\{0,2,71,79\} &  \{0,62,152\} \\\{0,25,137,163\}  &
  \{0,32,129,165\} &  \{0,3,105,111\}& \{0,41,116,155\} &\{0,40,131,166\}  &  \{0,5,73,87\}& \{0,16,74\}
   \\\{0,28,52,85,169\}  & \{0,70,146,158\} & \{0,7,66,122\} & \{0,44,124,162\} &
  \{0,43,139,168\} & \{0,1,61,65\} &\{0,50,113\}  \\ \{0,9,109,157\} & \{0,15,110,159\} \\

\bullet\ \  v=347: \\
  \{0,14,61,91,172\} &  \{0,20,142,165\} &  \{0,7,75,163\} & \{0,17,143,170\} &\{0,5,103,141\}& \{0,8,71,112\}
   & \{0,12,132\}  \\ \{0,28,118,147\} &\{0,15,154,167\} & \{0,2,58,123\} &
  \{0,44,83,150\} &  \{0,1,53,102\}& \{0,50,144\} &   \{0,35,134\} \\ \{0,16,64,95,173\} &
  \{0,73,113,155\} & \{0,18,87,133\} & \{0,34,127,164\} & \{0,4,59,135\} &\{0,3,57,100\}&
  \{0,60,168\} \\ \{0,19,70,159\} & \{0,36,128,161\} &\{0,11,96,162\} &\{0,32,148,169\}  &
  \{0,10,72,117\} &  \{0,6,80,166\}& \{0,26,110\} \\\{0,22,146,171\} & \{0,24,129,138\} \\

\bullet\ \  v=353: \\
  \{0,14,51,133,175\} & \{0,18,107,169\} & \{0,6,69,164\} & \{0,20,120,168\} &\{0,32,110,145\}  & \{0,60,140\}
   &  \{0,7,75\}\\ \{0,36,132,166\} & \{0,22,106,172\} & \{0,19,90,162\} &
  \{0,1,53,139\} &\{0,25,104,174\} &\{0,2,58,156\}& \{0,3,13\} \\ \{0,23,117,157\} & \{0,41,118,167\}
   &  \{0,31,55,147\} & \{0,45,74,173\} & \{0,33,135,144\} & \{0,15,108\} &
   \{0,8,67\}\\ \{0,16,54,137,176\} & \{0,46,127,171\} & \{0,43,64,155\} &\{0,47,73,170\} &\{0,30,131,159\}
   &  \{0,4,61,146\}&  \{0,17,105\} \\ \{0,50,153,165\} &\{0,27,136,141\} &
  \{0,11,76,163\} \\

\bullet\ \  v=359: \\
  \{0,13,43,138,178\} & \{0,41,122,158\} &\{0,1,45,137\} & \{0,63,87,176\} & \{0,73,101,177\} &\{0,8,60,168\}
   & \{0,4,159\} \\ \{0,15,46,142,179\} & \{0,32,150,162\} & \{0,5,115,166\}&
 \{0,75,131,153\} & \{0,26,53,152\} &  \{0,14,62\} &\{0,50,140\} \\\{0,20,144,169\} &
   \{0,68,106,175\} & \{0,39,93,148\} & \{0,66,85,171\} & \{0,58,79,170\} &  \{0,7,64,146\}&
   \{0,3,119\} \\ \{0,42,71,174\} & \{0,33,121,156\} &  \{0,6,134,151\} & \{0,61,72,172\}  &
  \{0,59,157,173\}& \{0,2,49,143\}& \{0,23,97\}\\\{0,65,83,167\} &  \{0,34,154,163\}  &
 \{0,70,80,147\} \\
\end{array}$$

$$\begin{array}{lllllll}

\bullet\ \    v=365:\\ \{0,29,93,151,182\} & \{0,37,134,167\} & \{0,43,94,174\} &  \{0,11,114,169\} & \{0,15,150,172\} & \{0,38,140\}
    &\{0,3,108\} \\ \{0,14,152,170\} & \{0,17,96,117\} & \{0,25,85,166\}  &
  \{0,49,111,178\} &  \{0,34,149,162\}&\{0,2,74,84\} &\{0,5,104\}\\  \{0,20,143,175\} &
  \{0,52,118,179\} & \{0,48,98,173\} & \{0,9,142,168\} & \{0,30,154,177\}&\{0,16,164\} &
  \{0,7,139\} \\\{0,36,90,137,181\} & \{0,78,119,161\} & \{0,71,77,163\} & \{0,56,113,176\}&
  \{0,68,121,180\} &\{0,1,46,70\} & \{0,4,110\}\\ \{0,76,88,116\} &\{0,35,144,171\}   &
   \{0,65,73,160\} & \{0,39,146,165\} \\

\bullet\ \    v=371: \\
  \{0,14,61,94,184\} & \{0,30,147,171\} &  \{0,8,67,132\}& \{0,35,88,173\} &\{0,12,139,146\} & \{0,1,55,96\}
   &  \{0,71,176\} \\ \{0,16,64,98,185\} &\{0,42,116,162\}  &\{0,32,83,174\} &
  \{0,11,133,177\} & \{0,15,92,167\} &  \{0,3,63,100\} &\{0,10,113\}\\\{0,26,144,175\} &
  \{0,22,151,179\} &   \{0,2,58,101\} & \{0,36,112,181\} &\{0,20,126,135\} & \{0,45,154\} &
  \{0,40,102\} \\ \{0,19,159,172\} & \{0,38,119,168\} & \{0,4,108,114\} &\{0,39,107,164\} &
  \{0,27,158,183\} &\{0,5,78,148\} & \{0,66,150\} \\ \{0,21,93,182\}  & \{0,17,128,180\} &
  \{0,29,79,165\} & \{0,23,160,178\}  \\

\bullet\ \    v=377: \\
  \{0,16,54,141,187\} & \{0,7,120,179\} & \{0,50,80,182\} & \{0,52,164,178\} &  \{0,49,158,177\} &\{0,2,60,157\}
  & \{0,20,83\} \\ \{0,18,57,145,188\} & \{0,21,116,183\} &  \{0,42,77,180\} & \{0,45,74,181\}
   & \{0,10,100,161\} &\{0,24,134\} & \{0,12,25\}\\ \{0,22,140,174\} &
  \{0,40,139,175\} & \{0,27,92,186\} & \{0,41,142,165\} & \{0,15,108,184\} &\{0,9,81,163\} &
     \{0,8,78\}\\ \{0,44,130,167\} & \{0,47,143,176\} &  \{0,26,111\} & \{0,3,69,153\}&
  \{0,4,75,148\} &\{0,1,56,147\} &\{0,5,119\}\\ \{0,53,64,168\} &\{0,32,121,149\} &
  \{0,6,68,166\} & \{0,48,79,185\} & \{0,51,156,173\} \\

\bullet\ \  v=383: \\
  \{0,14,45,148,190\} &  \{0,62,168,187\}& \{0,44,81,167\} & \{0,80,97,169\} & \{0,28,82,172\} &  \{0,12,178\}
   &  \{0,6,155\}\\  \{0,34,118,173\}& \{0,58,165,180\} &\{0,68,91,184\} &
   \{0,78,113,188\}&  \{0,2,51,153\}&\{0,59,128\} &\{0,13,70\} \\\{0,16,48,152,191\} &\{0,60,159,181\}
   & \{0,43,73,185\} & \{0,40,76,164\} & \{0,26,53,158\} &\{0,3,64,160\}&
   \{0,18,101\}  \\ \{0,71,95,182\} &\{0,66,174,183\} &  \{0,65,94,179\} &\{0,63,74,189\} &
  \{0,4,56,154\} & \{0,1,47,147\} & \{0,5,135\} \\ \{0,33,162,170\} &  \{0,21,141,161\} &
  \{0,7,138,163\} & \{0,38,79,171\} & \{0,67,77,186\} &  \{0,50,177\} \\

\bullet\ \  v=389: \\ \{0,13,78,110,194\} & \{0,47,135,187\}& \{0,35,75,179\} & \{0,21,143,182\} & \{0,34,145,176\} &
 \{0,15,114\}  & \{0,12,80\} \\\{0,29,86,123,193\} &  \{0,33,150,186\} &  \{0,3,51,149\}&
  \{0,56,120,192\} & \{0,38,141,185\} &\{0,2,81,95\} & \{0,76,166\} \\\{0,20,151,178\} &
  \{0,58,124,191\} &\{0,54,82,167\}&\{0,50,105,188\} &   \{0,25,162,184\}   & \{0,46,152\} &
   \{0,42,168\}\\ \{0,26,160,183\} & \{0,43,170,175\} & \{0,7,155,172\} & \{0,45,154,173\}  &
  \{0,59,112,189\} &\{0,1,63,74\} &\{0,49,174\}\\ \{0,18,89,119\} & \{0,61,121,190\} &
   \{0,6,169,177\} & \{0,41,156,180\} & \{0,10,102,118\} &\{0,4,91,100\} \\

\bullet\ \  v=395: \\
  \{0,14,61,94,196\} & \{0,19,167,190\} & \{0,32,85,176\} &\{0,24,153,179\} & \{0,28,166,191\} &\{0,3,71,161\}
   & \{0,5,109\}  \\ \{0,16,64,98,197\} & \{0,21,157,193\} & \{0,37,93,188\} &
  \{0,11,107,194\} & \{0,22,156,187\} & \{0,42,125\} &  \{0,39,178\}\\ \{0,52,140,195\} &
  \{0,13,119,137\} &  \{0,2,69,123\} & \{0,43,92,173\} & \{0,7,120,192\} & \{0,4,74,118\} &
  \{0,60,170\} \\ \{0,27,128,168\} & \{0,50,147,177\} &\{0,12,75,186\} &\{0,41,103,149\} &
  \{0,17,159,169\} & \{0,1,66,117\} & \{0,6,132\} \\ \{0,9,131,189\} &\{0,15,115,160\} &
  \{0,20,79,184\} & \{0,29,86,175\} & \{0,38,73,150\} &  \{0,8,84,162\}  \\

\bullet\ \  v=401: \\
  \{0,20,56,151,199\} & \{0,26,129,160\} & \{0,46,81,196\} & \{0,25,137,166\}& \{0,34,154,187\} &   \{0,23,128\}
   &  \{0,5,77\} \\\{0,22,60,157,200\} & \{0,12,106,194\} &\{0,53,69,186\} &
   \{0,21,76,189\} & \{0,49,86,195\} & \{0,15,136\} &\{0,7,75\}  \\ \{0,13,96,188\} &
    \{0,52,142,184\}& \{0,50,82,198\} & \{0,45,130,169\} & \{0,14,87,197\} & \{0,6,71,171\} &\{0,9,127\}
   \\ \{0,51,79,190\} & \{0,54,145,192\} &\{0,2,61,163\}&\{0,41,155,185\}  &
  \{0,8,74,172\} & \{0,18,180\}  &  \{0,3,67\}\\\{0,11,119,181\} &\{0,19,123,193\} &
  \{0,10,99,177\} & \{0,44,84,191\} & \{0,24,149,176\} &\{0,1,58,159\}&\{0,4,126\} \\
  \{0,17,80,173\} \\

\bullet\ \  v=407: \\
  \{0,15,47,158,202\}& \{0,76,171,183\} & \{0,11,66,179\}  &\{0,18,141,169\} &\{0,14,147,181\} &\{0,9,36\}
  & \{0,4,142\}  \\ \{0,17,50,162,203\} & \{0,65,182,192\} & \{0,37,67,185\} &
    \{0,24,149,174\}& \{0,43,144,189\} &\{0,1,49,157\} &\{0,21,106\}  \\\{0,77,100,196\}& \{0,78,116,200\} &
  \{0,2,53,163\}  & \{0,70,92,194\} & \{0,64,132,195\} &\{0,3,57,191\} &\{0,52,114\}
   \\ \{0,81,121,201\} & \{0,16,105,193\} &\{0,7,172,180\} &  \{0,69,82,197\}& \{0,42,139,178\} &
  \{0,5,61,159\}  & \{0,59,199\}\\ \{0,99,130,190\} & \{0,90,109,184\} &
  \{0,6,135,170\} & \{0,46,72,198\} & \{0,83,103,176\} &  \{0,71,175\} & \{0,74,160\} \\
   \{0,79,137,166\}\\

\bullet\ \  v=425: \\
  \{0,24,58,161,211\} & \{0,18,129,199\}& \{0,52,89,208\} & \{0,55,154,195\} &\{0,12,128,201\}&  \{0,2,64,170\}
   &  \{0,7,28\}  \\\{0,26,61,165,212\} & \{0,17,100,190\} &   \{0,3,66,174\}&
  \{0,1,60,167\} & \{0,15,130,206\} & \{0,22,136\}  & \{0,8,134\} \\\{0,23,118,205\} &
 \{0,40,160,192\}&  \{0,11,79,188\} & \{0,46,184,203\} & \{0,16,101,194\} & \{0,14,135\} &
   \{0,10,88\}\\ \{0,27,124,210\} & \{0,54,148,204\} &\{0,51,84,209\} &\{0,39,185,198\} & \{0,48,144,197\} &
  \{0,4,69,179\}  & \{0,20,132\} \\ \{0,57,82,180\} &\{0,45,162,200\}  &
  \{0,5,77,169\} & \{0,49,91,196\} & \{0,43,145,176\} & \{0,6,81\} & \{0,67,141\} \\
  \{0,9,131,202\} & \{0,30,143,172\}  & \{0,44,80,207\}  \\

\bullet\ \  v=431: \\
  \{0,23,49,203,215\} & \{0,56,116,175\} &\{0,5,183,201\} & \{0,94,113,191\} & \{0,81,114,204\}& \{0,4,61,167\}
   &  \{0,6,171\}  \\ \{0,41,75,211,214\} & \{0,62,133,200\} & \{0,48,83,209\} &
   \{0,91,108,195\}&\{0,70,185,205\}  & \{0,1,51,169\} &  \{0,8,164\} \\\{0,74,159,199\}& \{0,77,105,207\} &
   \{0,72,86,213\}  & \{0,37,181,194\} & \{0,84,148,179\} &\{0,76,197\}  &
    \{0,9,143\}\\ \{0,82,103,210\}& \{0,65,158,182\} & \{0,69,96,206\}  & \{0,44,142,184\} &\{0,80,112,212\}
   & \{0,2,54,174\}&  \{0,15,58\}\\ \{0,89,155,177\} &
  \{0,16,147,202\}& \{0,47,92,193\}  &\{0,25,176,187\} & \{0,36,160,189\} & \{0,68,190\}  &\{0,10,73\} \\
 \{0,38,149,188\}& \{0,79,109,208\} &  \{0,46,53,198\}  \\

\bullet\ \  v=449: \\
  \{0,28,63,175,224\} &  \{0,18,106,189\}& \{0,56,90,219\} & \{0,42,173,206\} &\{0,9,105,191\} &\{0,31,140\}
   &  \{0,8,144\} \\ \{0,30,67,178,223\} & \{0,36,174,198\}  &
  \{0,1,66,180\}&\{0,40,159,186\} & \{0,11,95,221\} &\{0,54,92,220\}  &  \{0,10,25\} \\ \{0,13,152,216\}  &
   \{0,52,100,197\}&  \{0,3,72,187\}& \{0,53,157,208\} & \{0,2,70,183\} & \{0,14,151\} &
  \{0,12,89\}\\ \{0,29,132,214\} & \{0,43,170,211\} & \{0,7,130,209\} &\{0,44,194,213\} &
  \{0,4,75,192\} & \{0,59,76,177\} & \{0,20,154\} \\ \{0,16,110,217\} &\{0,22,121,212\} &
  \{0,5,78,200\} & \{0,61,142,204\} & \{0,46,85,218\} & \{0,21,141\}  & \{0,26,124\} \\
  \{0,47,149,207\} & \{0,57,165,215\}  &  \{0,6,80,205\}& \{0,60,153,176\} &\{0,55,87,222\} \\
\end{array}
\begin{array}{lllllll}

\bullet\ \ t=6: &
  \{0,1,4,9,11\}\\

\bullet\ \ t=12: &
 \{0,1,3,9,20\} & \{0,4,18\} & \{0,5,21\} & \{0,7,22\} & \{0,10,23\}\\

\bullet\ \  t=18: \\
  \{0,1,3,7,24\} & \{0,8,35\} & \{0,10,29\} & \{0,12,32\} & \{0,14,30\} &
  \{0,5,31\} &\{0,9,34\} \\ \{0,11,33\}&  \{0,13,28\} \\

\bullet\ \  t=24: \\
  \{0,1,7,20,41\} & \{0,4,30\} & \{0,9,47\}&\{0,12,44\}&\{0,16,39\} &
  \{0,2,17\} & \{0,5,36\} \\\{0,10,43\}& \{0,14,42\}& \{0,18,45\}&
  \{0,3,25\} &\{0,8,37\} &\{0,11,46\} \\

\bullet\ \  t=30: \\
  \{0,1,3,32,56\} & \{0,13,20,41,59\} &\{0,23,50\} & \{0,8,52\} &\{0,12,48\} &\{0,22,47\} &\{0,15,34\}\\\{0,4,9,42,58\}& \{0,6,17,43,57\}
   & \{0,10,45\} \\

\bullet\ \  t=36: \\
  \{0,1,3,38,68\} &  \{0,4,9,43,70\}& \{0,12,64\} &\{0,19,60\} & \{0,22,55\} &
 \{0,20,51\} & \{0,8,62\}\\ \{0,14,25,42,71\}& \{0,6,13,53,69\}& \{0,15,59\} &\{0,23,49\}
   & \{0,10,58\}& \{0,18,50\}&\{0,21,45\} \\

\bullet\ \  t=42: \\
  \{0,1,3,44,77\} &\{0,10,21,58,81\}&\{0,13,51,67,82\} &
  \{0,4,9,49,79\}&\{0,8,65\} &\{0,26,73\}  &\{0,14,66\}\\ \{0,12,34,62,80\} &\{0,20,27,59,83\} &
  \{0,6,25,61,78\}&\{0,29,64\}  \\

\bullet\ \  t=48: \\
  \{0,1,3,50,89\} & \{0,8,18,71,93\}& \{0,17,33,74,95\} &\{0,23,79\} &\{0,28,65\} &\{0,14,81\} &\{0,25,68\}
  \\ \{0,4,9,55,91\} & \{0,11,30,70,94\}& \{0,12,38,72,92\} &\{0,29,73\} &\{0,31,66\}
   & \{0,15,76\} &\{0,27,69\} \\\{0,6,13,58,90\} \\

\bullet\ \  t=54: \\
  \{0,1,3,56,99\} & \{0,26,67,89,101\}& \{0,24,72,92,103\} &\{0,18,64\} &\{0,32,81\} &\{0,10,94\} &\{0,21,80\}
  \\ \{0,4,9,66,104\} & \{0,16,58,87,102\}& \{0,23,50,83,97\} &\{0,36,76\} &
  \{0,39,91\} & \{0,13,106\} &\{0,28,105\} \\\{0,19,25,70,107\} &
  \{0,8,69\} & \{0,7,85\}& \{0,17,90\} &\{0,30,65\}   \\

\end{array}
\begin{array}{lllllll}

\bullet\ \ t=14: &
 \{0,1,9,22,25\} & \{0,4,10,15,27\} & \{0,2,20\} & \{0,7,26\}\\

\bullet\ \  t=20: \\
  \{0,1,3,7,32\} &
  \{0,5,13,28,39\}& \{0,9,30\} & \{0,12,36\} & \{0,16,38\} & \{0,17,35\}  & \{0,10,37\} \\ \{0,14,33\} \\

\bullet\ \ t=26: \\
  \{0,1,4,25,38\} &
  \{0,2,7,29,43\}& \{0,8,47\} &\{0,12,44\} &\{0,17,50\}& \{0,19,42\}  & \{0,10,45\} \\\{0,16,46\} &\{0,18,49\}&\{0,20,48\} &
  \{0,6,15\} & \{0,11,51\} \\

\bullet\ \  t=32: \\
  \{0,1,3,34,59\} & \{0,9,20,46,63\}& \{0,15,42,50,55\} &\{0,14,21,44,62\} &\{0,24,53\} &\{0,16,52\} &\{0,22,60\}
  \\ \{0,4,10,49,61\} &  \{0,19,47\}\\

\bullet\ \  t=38: \\
  \{0,1,3,40,71\} & \{0,8,19,65,75\}& \{0,6,13,55,72\} &\{0,22,54\} &\{0,25,52\} &\{0,18,61\} &\{0,24,50\}
  \\ \{0,4,9,45,73\} & \{0,16,30,51,74\} &\{0,29,63\} &
  \{0,15,62\} & \{0,12,60\}& \{0,20,53\} \\

\bullet\ \  t=44: \\
\{0,1,3,46,83\} & \{0,20,32,60,86\}& \{0,16,78\} &\{0,22,51\} &\{0,25,63\} &\{0,19,77\}
 & \{0,7,56\}\\ \{0,5,9,74,84\} &
\{0,6,14,48,87\}&\{0,23,64\} &\{0,27,57\}  & \{0,11,61\}& \{0,21,76\} &\{0,24,71\} \\\{0,15,33,68,85\} &\{0,31,67\}
 & \{0,13,72\}  \\

\bullet\ \  t=50: \\
\{0,1,3,49,92\} & \{0,15,26,70,97\}& \{0,22,67,84,98\}& \{0,18,37,75,96\} &\{0,12,81\} &\{0,29,68\} & \{0,8,73\}
 \\\{0,4,9,60,94\}&
\{0,6,58,86,93\} & \{0,20,33,74,99\}& \{0,23,53,63,95\}&\{0,16,77\} &\{0,36,83\}  &\{0,24,88\} \\

\bullet\ \  t=56: \\
\{0,1,3,58,101\} & \{0,16,64,92,111\}& \{0,22,73,93,110\} &\{0,27,109\} &\{0,33,77\} &
\{0,21,106\}\\
\{0,4,9,63,103\}& \{0,6,13,66,102\} & \{0,25,75,90,104\}&\{0,11,83\} &\{0,31,80\} &\{0,34,108\} \\ \{0,8,18,70,105\} & \{0,26,38,68,107\}&\{0,23,84\} &\{0,32,78\} &\{0,41,86\}& \{0,24,91\}\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllll}
\bullet\ \  t=62: \\
  \{0,1,3,64,113\} & \{0,25,47,100,121\}& \{0,26,43,83,116\}& \{0,15,95\} &\{0,29,122\} &\{0,35,86\} \\\{0,4,9,69,115\}  &\{0,6,13,72,114\} & \{0,27,81,105,119\}&\{0,16,118\}
   &\{0,30,85\} &\{0,37,104\}
  \\ \{0,8,18,76,117\} &
  \{0,20,39,91,123\}&\{0,23,120\} &\{0,31,87\} &
  \{0,44,89\} & \{0,11,88\}\\ \{0,28,107\} &\{0,34,70\} &\{0,48,98\}  & \{0,12,94\}\\

\bullet\ \  t=68: \\
  \{0,1,3,70,125\} & \{0,29,56,91,133\}& \{0,23,38,82,130\} &\{0,11,100,116,128\} &\{0,40,113\} &\{0,13,112\} \\\{0,46,111\}
  & \{0,4,9,75,127\} &\{0,34,51,87,132\}& \{0,14,74,115,135\} &\{0,37,95\}
   & \{0,50,114\}\\ \{0,10,57,96,129\} & \{0,25,88,109,131\}&\{0,6,32,108,126\}&\{0,8,93\} &\{0,19,97\} &\{0,7,90\}
    \\\{0,31,80,110,134\}\\

\bullet\ \  t=74: \\
  \{0,1,3,76,130\} & \{0,26,86,120,147\}& \{0,14,38,106,136\} &\{0,23,114\} &\{0,42,138\} &  \{0,37,100\}\\
  \{0,28,50,90,143\}&  \{0,6,13,84,131\} & \{0,35,56,105,144\}&\{0,8,119\}  &\{0,25,112\} &\{0,43,101\} \\
  \{0,10,46,113,145\} & \{0,16,57,123,140\}&
  \{0,11,29,80,139\}&\{0,12,116\} &\{0,31,126\} &\{0,48,133\} \\ \{0,33,52,97,141\} & \{0,4,9,81,146\}&\{0,55,134\}  & \{0,15,132\}& \{0,20,102\}\\

\bullet\ \  t=80: \\
  \{0,1,3,82,146\} & \{0,33,92,136,152\}&
  \{0,4,9,87,148\}& \{0,10,75\} &\{0,23,131\} &\{0,43,158\}  \\ \{0,34,110,135,155\}&
  \{0,6,13,90,147\} & \{0,35,54,107,153\}& \{0,14,109\} &\{0,24,149\} &\{0,48,114\} \\ \{0,28,40,140,151\} & \{0,36,58,105,156\}&\{0,17,150\} &\{0,31,127\} &\{0,49,122\} &
   \{0,18,124\} \\\{0,29,68,142,157\} & \{0,37,63,104,154\}&\{0,38,94\} &\{0,52,138\} &
   \{0,21,137\} &\{0,42,130\} \\\{0,30,62,132,159\} &\{0,55,126\} &
   \{0,8,93\}\\

\bullet\ \  t=86: \\
  \{0,1,3,88,152\} & \{0,16,83,94,163\}& \{0,34,106,141,162\} &\{0,36,61,111,170\} &\{0,48,119\} &\{0,27,157\}
   \\ \{0,26,45,126,169\}& \{0,40,98,137,161\}&
  \{0,6,13,114,166\} &\{0,38,120,140,171\} &\{0,55,132\} & \{0,14,136\}\\ \{0,30,92,145,168\} &
  \{0,8,65,112,156\} & \{0,37,110,142,164\}&\{0,18,135\} &\{0,60,139\} & \{0,15,118\}\\\{0,12,29,125,158\} & \{0,42,70,116,165\}&\{0,4,9,93,159\} &\{0,68,167\} &
   \{0,10,154\} &\{0,41,131\}\\

\bullet\ \  t=92: \\
  \{0,1,3,94,158\} & \{0,38,65,120,177\}& \{0,46,121,152,174\} &\{0,32,182\} &\{0,68,170\} & \{0,10,76\}
   \\ \{0,19,39,154,175\}& \{0,15,101,137,179\}&
  \{0,6,13,116,172\} &  \{0,50,146\}&\{0,40,117\} &\{0,72,151\} \\
  \{0,8,127,138,171\} & \{0,12,35,109,180\}&\{0,4,9,99,169\} &\{0,48,173\} &\{0,85,143\} & \{0,17,140\} \\\{0,14,98,114,161\} & \{0,41,124,149,183\}& \{0,28,52,132,181\}&\{0,87,148\} &
   \{0,18,144\} &\{0,54,167\} \\\{0,37,67,118,178\} & \{0,45,107,133,176\}&\{0,89,162\} &
   \{0,29,134\}\\

\bullet\ \  t=98: \\
  \{0,1,23,100,156\} & \{0,40,113,157,194\}& \{0,45,109,161,187\} &
  \{0,2,67,139,170\} &\{0,11,107\} & \{0,32,112\}\\ \{0,33,54,158,183\}  &\{0,41,68,127,190\}&
  \{0,6,75,165,181\} & \{0,42,124,160,195\}& \{0,9,152\} &\{0,43,166\} \\
  \{0,8,105,179,193\} & \{0,46,70,131,191\}& \{0,47,62,177,182\} &\{0,13,132,151,180\} &\{0,51,162\} &\{0,76,178\}
   \\  \{0,38,50,164,184\}&\{0,49,79,136,189\} &
  \{0,18,84,101,192\} & \{0,39,94,128,186\}& \{0,10,173\} &\{0,93,188\} \\
  \{0,28,169,172,176\} \\

\bullet\ \  t=104: \\
  \{0,1,39,107,184\} & \{0,49,86,136,202\}& \{0,20,103,194,200\} &
  \{0,2,123,142,198\} &\{0,22,161\}  &\{0,16,154\} \\ \{0,17,122,146,204\} &
  \{0,5,113,117,182\} & \{0,40,81,128,206\}&\{0,51,144,169,203\}& \{0,3,151\} &\{0,29,188\} \\
  \{0,12,96,111,190\} & \{0,43,115,175,205\}&
  \{0,18,119,127,189\} & \{0,33,143,170,191\}& \{0,7,192\} &\{0,53,167\} \\\{0,42,73,134,197\} & \{0,46,98,126,193\}& \{0,9,181\} &\{0,54,195\} &
   \{0,11,179\} & \{0,55,157\}\\
  \{0,44,76,133,207\} & \{0,26,176,186,199\}&
  \{0,45,130,165,201\}& \{0,14,149\} &\{0,64,164\}  \\

\bullet\ \  t=110: \\
  \{0,1,23,112,185\} & \{0,52,152,173,212\}&
  \{0,2,20,127,189\} & \{0,55,101,157,200\}& \{0,67,206\} &\{0,9,126\} \\\{0,3,61,196,208\} & \{0,28,158,182,207\}& \{0,68,201\} &\{0,10,188\} &
   \{0,76,195\} &\{0,11,120\} \\
  \{0,45,79,143,215\} & \{0,54,95,198,213\}&
  \{0,47,84,141,218\}& \{0,75,156\} &\{0,13,177\}  & \{0,86,174\}\\\{0,48,140,172,214\} & \{0,78,191\} &\{0,16,197\} &
   \{0,87,138\}& \{0,4,108\} &\{0,17,123\} \\
  \{0,40,137,168,203\} &
  \{0,44,82,175,211\}& \{0,91,150\}& \{0,5,204\} &\{0,30,146\}  & \{0,83,153\}\\ \{0,26,53,122,202\} &\{0,6,216\} &\{0,50,192\} &
   \{0,85,148\}& \{0,7,190\} &\{0,71,186\} \\
  \{0,29,161,180,194\} & \{0,90,155\}& \{0,8,217\} &\{0,105,219\} \\
\end{array}
\begin{array}{lllllllllll}
\bullet\ \ $u=38:$\\
$(13,41)$&
$(14,43)$&
$(15,45)$&
$(16,47)$&
$(17,58)$&
$(19,61)$&
$(21,60)$&
$(23,63)$&
$(25,62)$&
$(27,65)$&
$(29,64)$,\\
$(10,35)$&
$(11,59)$&
$(31,75)$&
$(32,77)$&
$(33,76)$&
$(36,68)$&
$(22,73)$&
$(24,44)$&
$(28,50)$&
$(34,53)$&
$(1,37)$,\\
$(2,49)$&
$(3,56)$&
$(4,38)$&
$(5,54)$&
$(6,39)$&
$(7,57)$&
$(8,26)$&
$(9,55)$&
$(18,70)$&
$(20,74)$&
$(30,51)$,\\
$(40,67)$&
$(42,66)$&
$(46,72)$&
$(48,71)$&
$(52,69)$\\
\end{array}$$}

\newpage
{\scriptsize
$$\begin{array}{lllllllllll}
\bullet\ \ $u=42:$\\
$(10,36)$&
$(21,55)$&
$(23,58)$&
$(25,61)$&
$(27,64)$&
$(29,74)$&
$(31,77)$&
$(33,80)$&
$(35,78)$&
$(37,79)$&
$(39,83)$,\\
$(40,81)$&
$(43,82)$&
$(45,85)$&
$(46,84)$&
$(11,59)$&
$(12,62)$&
$(13,65)$&
$(15,66)$&
$(16,69)$&
$(17,50)$&
$(19,68)$,\\
$(38,70)$&
$(41,71)$&
$(42,73)$&
$(1,56)$&
$(2,20)$&
$(3,57)$&
$(4,60)$&
$(5,22)$&
$(6,63)$&
$(7,26)$&
$(8,30)$,\\
$(9,67)$&
$(18,47)$&
$(24,49)$&
$(28,51)$&
$(32,53)$&
$(34,54)$&
$(44,72)$&
$(48,75)$&
$(52,76)$\\

\bullet\ \ $u=46:$\\
$(21,55)$&
$(23,58)$&
$(25,61)$&
$(27,64)$&
$(29,67)$&
$(31,70)$&
$(33,79)$&
$(35,84)$&
$(37,85)$&
$(39,86)$&
$(41,91)$\\
$(43,87)$&
$(45,88)$&
$(47,89)$&
$(48,93)$&
$(50,90)$&
$(51,92)$&
$(13,65)$&
$(14,68)$&
$(15,71)$&
$(17,72)$&
$(19,76)$\\
$(40,69)$&
$(42,73)$&
$(44,74)$&
$(46,78)$&
$(49,82)$&
$(52,80)$&
$(11,62)$&
$(1,20)$&
$(2,60)$&
$(3,63)$&
$(4,66)$\\
$(5,26)$&
$(6,59)$&
$(7,24)$&
$(8,28)$&
$(9,32)$&
$(10,34)$&
$(12,38)$&
$(18,77)$&
$(22,83)$&
$(30,57)$&
$(36,54)$\\
$(53,75)$&
$(56,81)$\\

\bullet\ \ $u=50:$\\
$(17,50)$&
$(22,56)$&
$(23,58)$&
$(25,61)$&
$(27,64)$&
$(29,67)$&
$(31,70)$&
$(33,73)$&
$(35,76)$&
$(37,79)$&
$(39,82)$\\
$(41,85)$&
$(43,88)$&
$(45,93)$&
$(47,97)$&
$(49,100)$&
$(51,98)$&
$(52,101)$&
$(53,99)$&
$(16,74)$&
$(40,96)$&
$(42,94)$\\
$(44,72)$&
$(46,75)$&
$(48,80)$&
$(54,84)$&
$(55,86)$&
$(11,38)$&
$(12,77)$&
$(20,83)$&
$(24,90)$&
$(1,19)$&
$(2,21)$\\
$(3,26)$&
$(4,57)$&
$(5,60)$&
$(6,68)$&
$(7,66)$&
$(8,28)$&
$(9,63)$&
$(10,71)$&
$(13,30)$&
$(14,78)$&
$(15,36)$\\
$(32,92)$&
$(34,91)$&
$(59,81)$&
$(62,87)$&
$(65,89)$&
$(69,95)$\\

\bullet\ \ $u=54:$\\
$(22,56)$&
$(23,58)$&
$(25,61)$&
$(27,64)$&
$(29,67)$&
$(31,70)$&
$(33,73)$&
$(35,76)$&
$(51,107)$&
$(52,109)$&
$(53,103)$\\
$(54,105)$&
$(55,108)$&
$(57,84)$&
$(60,90)$&
$(45,93)$&
$(47,99)$&
$(48,102)$&
$(49,104)$&
$(17,85)$&
$(30,91)$&
$(34,96)$\\
$(50,78)$&
$(65,98)$&
$(68,92)$&
$(69,87)$&
$(72,97)$&
$(77,106)$&
$(37,101)$&
$(39,81)$&
$(41,88)$&
$(1,18)$&
$(2,21)$\\
$(3,24)$&
$(4,26)$&
$(5,36)$&
$(6,66)$&
$(7,74)$&
$(8,71)$&
$(9,32)$&
$(10,80)$&
$(11,43)$&
$(12,38)$&
$(13,82)$\\
$(14,79)$&
$(15,59)$&
$(16,75)$&
$(19,62)$&
$(28,94)$&
$(40,86)$&
$(42,100)$&
$(44,89)$&
$(46,95)$&
$(63,83)$\\

\bullet\ \ $u=58:$\\
$(37,79)$&
$(39,82)$&
$(67,102)$&
$(69,109)$&
$(71,100)$&
$(47,94)$&
$(49,97)$&
$(17,83)$&
$(19,87)$&
$(44,78)$&
$(46,116)$\\
$(48,115)$&
$(50,80)$&
$(53,84)$&
$(58,110)$&
$(59,117)$&
$(60,113)$&
$(61,93)$&
$(63,96)$&
$(26,86)$&
$(27,89)$&
$(29,90)$\\
$(31,95)$&
$(33,92)$&
$(35,98)$&
$(62,99)$&
$(64,103)$&
$(65,101)$&
$(66,104)$&
$(51,77)$&
$(52,107)$&
$(55,106)$&
$(56,105)$\\
$(1,18)$&
$(2,20)$&
$(3,23)$&
$(4,25)$&
$(5,24)$&
$(6,28)$&
$(7,34)$&
$(8,36)$&
$(9,74)$&
$(10,81)$&
$(11,57)$\\
$(12,85)$&
$(13,70)$&
$(14,88)$&
$(15,38)$&
$(16,72)$&
$(21,45)$&
$(30,75)$&
$(32,76)$&
$(40,112)$&
$(41,91)$&
$(42,111)$\\
$(43,68)$&
$(54,108)$&
$(73,114)$\\

\bullet\ \ $u=62:$\\
$(37,79)$&
$(39,82)$&
$(67,102)$&
$(69,109)$&
$(71,100)$&
$(47,94)$&
$(49,97)$&
$(73,114)$&
$(74,118)$&
$(76,122)$&
$(44,78)$\\
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(53,84)$&
$(58,110)$&
$(59,117)$&
$(60,113)$&
$(61,93)$&
$(63,96)$&
$(26,86)$&
$(27,89)$\\
$(29,90)$&
$(31,95)$&
$(33,92)$&
$(35,98)$&
$(62,99)$&
$(64,103)$&
$(65,101)$&
$(66,104)$&
$(51,77)$&
$(15,91)$&
$(16,72)$\\
$(17,83)$&
$(19,87)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,25)$&
$(5,28)$&
$(6,30)$&
$(7,57)$&
$(8,85)$&
$(9,34)$\\
$(10,81)$&
$(11,56)$&
$(12,40)$&
$(13,68)$&
$(14,41)$&
$(21,43)$&
$(23,88)$&
$(32,107)$&
$(36,108)$&
$(38,111)$&
$(42,120)$\\
$(45,119)$&
$(52,106)$&
$(54,123)$&
$(55,112)$&
$(70,121)$&
$(75,124)$&
$(105,125)$\\

\bullet\ \ $u=66:$\\
$(37,79)$&
$(39,82)$&
$(67,102)$&
$(69,109)$&
$(71,100)$&
$(47,94)$&
$(49,97)$&
$(19,74)$&
$(21,89)$&
$(57,133)$&
$(63,128)$\\
$(70,132)$&
$(72,129)$&
$(81,131)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(53,84)$&
$(58,110)$&
$(73,127)$&
$(75,119)$\\
$(76,121)$&
$(77,123)$&
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(35,98)$&
$(62,99)$&
$(64,103)$&
$(65,101)$&
$(66,104)$&
$(60,93)$\\
$(61,112)$&
$(42,91)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,27)$&
$(6,29)$&
$(7,28)$&
$(8,32)$&
$(9,34)$\\
$(10,36)$&
$(11,38)$&
$(12,40)$&
$(13,85)$&
$(14,88)$&
$(15,92)$&
$(16,95)$&
$(17,86)$&
$(23,96)$&
$(25,106)$&
$(30,108)$\\
$(31,87)$&
$(33,113)$&
$(41,105)$&
$(43,125)$&
$(45,120)$&
$(51,111)$&
$(52,118)$&
$(54,107)$&
$(55,114)$&
$(68,126)$&
$(90,122)$\\

\bullet\ \ $u=70:$\\
$(85,141)$&
$(87,140)$&
$(5,26)$&
$(67,102)$&
$(69,109)$&
$(71,100)$&
$(47,94)$&
$(49,97)$&
$(19,74)$&
$(21,89)$&
$(57,133)$\\
$(63,128)$&
$(70,132)$&
$(72,129)$&
$(81,131)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(53,84)$&
$(58,110)$&
$(73,127)$\\
$(75,119)$&
$(76,121)$&
$(77,123)$&
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(35,98)$&
$(62,99)$&
$(64,103)$&
$(65,101)$&
$(66,104)$\\
$(60,93)$&
$(61,112)$&
$(42,91)$&
$(32,111)$&
$(33,106)$&
$(41,107)$&
$(43,120)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$\\
$(105,137)$&
$(6,29)$&
$(7,31)$&
$(8,30)$&
$(9,34)$&
$(10,68)$&
$(11,38)$&
$(12,40)$&
$(13,39)$&
$(14,96)$&
$(15,90)$\\
$(16,88)$&
$(17,86)$&
$(23,82)$&
$(25,108)$&
$(27,113)$&
$(36,114)$&
$(37,122)$&
$(45,125)$&
$(51,135)$&
$(52,126)$&
$(54,118)$\\
$(55,136)$&
$(79,139)$&
$(92,134)$&
$(95,138)$\\

\bullet\ \ $u=74:$\\
$(85,141)$&
$(87,140)$&
$(5,26)$&
$(67,102)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(23,95)$&
$(57,133)$&
$(63,128)$\\
$(70,132)$&
$(72,129)$&
$(81,131)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(122,145)$&
$(21,49)$&
$(25,114)$&
$(27,82)$\\
$(29,113)$&
$(37,127)$&
$(39,108)$&
$(75,119)$&
$(76,121)$&
$(77,123)$&
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(35,98)$&
$(62,99)$\\
$(64,103)$&
$(65,101)$&
$(66,104)$&
$(60,93)$&
$(61,112)$&
$(42,91)$&
$(32,111)$&
$(33,106)$&
$(41,107)$&
$(43,120)$&
$(52,126)$\\
$(68,149)$&
$(79,143)$&
$(84,136)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(105,137)$&
$(6,28)$&
$(7,34)$&
$(8,51)$\\
$(9,89)$&
$(10,36)$&
$(11,58)$&
$(12,54)$&
$(13,38)$&
$(14,45)$&
$(15,97)$&
$(16,94)$&
$(17,92)$&
$(19,73)$&
$(31,118)$\\
$(40,125)$&
$(47,135)$&
$(53,139)$&
$(55,138)$&
$(74,142)$&
$(86,146)$&
$(96,144)$&
$(110,134)$\\

\bullet\ \ $u=78:$\\
$(85,141)$&
$(87,140)$&
$(33,106)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(50,80)$&
$(57,133)$&
$(63,128)$\\
$(70,132)$&
$(53,134)$&
$(55,137)$&
$(27,110)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(122,145)$&
$(23,95)$&
$(21,49)$&
$(25,114)$\\
$(54,139)$&
$(68,142)$&
$(79,157)$&
$(29,113)$&
$(37,127)$&
$(39,108)$&
$(11,102)$&
$(123,155)$&
$(13,105)$&
$(83,124)$&
$(56,117)$\\
$(59,130)$&
$(35,98)$&
$(62,99)$&
$(64,103)$&
$(65,101)$&
$(66,104)$&
$(60,93)$&
$(61,112)$&
$(42,91)$&
$(86,138)$&
$(89,153)$\\
$(92,152)$&
$(96,144)$&
$(73,150)$&
$(74,149)$&
$(77,121)$&
$(81,126)$&
$(82,129)$&
$(118,143)$&
$(2,20)$&
$(135,156)$&
$(4,24)$\\
$(5,47)$&
$(6,28)$&
$(7,75)$&
$(8,58)$&
$(9,36)$&
$(10,34)$&
$(14,40)$&
$(120,151)$&
$(16,51)$&
$(17,97)$&
$(19,76)$\\
$(26,72)$&
$(30,84)$&
$(31,119)$&
$(38,125)$&
$(43,136)$&
$(45,131)$&
$(52,146)$&
$(111,154)$&
$(1,18)$&
$(15,94)$&
$(12,67)$\\
$(3,22)$\\
\end{array}$$

$$\begin{array}{llllllllll}

\bullet\ \ $u=82:$\\
$(85,141)$&
$(87,140)$&
$(33,106)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(122,145)$&
$(57,133)$\\
$(63,128)$&
$(70,132)$&
$(53,134)$&
$(55,137)$&
$(27,110)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(23,95)$\\
$(21,49)$&
$(25,114)$&
$(54,139)$&
$(68,142)$&
$(79,157)$&
$(29,113)$&
$(37,127)$&
$(39,108)$&
$(11,102)$&
$(12,67)$\\
$(13,105)$&
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(35,98)$&
$(62,99)$&
$(64,103)$&
$(65,101)$&
$(26,119)$&
$(97,165)$\\
$(104,151)$&
$(112,163)$&
$(38,125)$&
$(45,131)$&
$(47,135)$&
$(86,138)$&
$(89,153)$&
$(92,152)$&
$(96,144)$&
$(91,136)$\\
$(94,143)$&
$(118,164)$&
$(123,158)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,30)$&
$(6,28)$&
$(7,31)$\\
$(8,40)$&
$(9,84)$&
$(10,60)$&
$(14,111)$&
$(15,36)$&
$(16,42)$&
$(17,74)$&
$(19,73)$&
$(32,75)$&
$(43,76)$\\
$(51,146)$&
$(52,150)$&
$(58,154)$&
$(61,155)$&
$(66,93)$&
$(72,149)$&
$(77,156)$&
$(81,161)$&
$(82,126)$&
$(120,162)$\\
$(121,159)$&
$(129,160)$\\

\bullet\ \ $u=86:$\\
$(85,141)$&
$(87,140)$&
$(33,106)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(122,145)$&
$(57,133)$\\
$(63,128)$&
$(70,132)$&
$(53,134)$&
$(55,137)$&
$(27,110)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(127,158)$\\
$(150,171)$&
$(25,114)$&
$(54,139)$&
$(68,142)$&
$(79,157)$&
$(29,113)$&
$(39,108)$&
$(11,102)$&
$(12,67)$&
$(13,105)$\\
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(35,98)$&
$(17,60)$&
$(91,129)$&
$(92,136)$&
$(96,160)$&
$(103,149)$&
$(118,166)$\\
$(120,155)$&
$(61,161)$&
$(65,101)$&
$(26,119)$&
$(97,165)$&
$(104,151)$&
$(112,163)$&
$(38,125)$&
$(45,131)$&
$(47,135)$\\
$(86,138)$&
$(93,143)$&
$(75,172)$&
$(76,170)$&
$(77,156)$&
$(84,164)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$\\
$(5,30)$&
$(6,28)$&
$(7,31)$&
$(8,34)$&
$(9,42)$&
$(10,37)$&
$(14,51)$&
$(15,111)$&
$(16,58)$&
$(19,64)$\\
$(21,49)$&
$(23,121)$&
$(32,81)$&
$(40,72)$&
$(43,144)$&
$(52,154)$&
$(62,152)$&
$(66,126)$&
$(73,168)$&
$(74,173)$\\
$(82,159)$&
$(89,146)$&
$(94,169)$&
$(95,167)$&
$(99,153)$&
$(123,162)$\\

\bullet\ \ $u=90:$\\
$(85,141)$&
$(112,163)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(98,173)$&
$(121,152)$&
$(36,93)$\\
$(143,180)$&
$(73,171)$&
$(70,132)$&
$(45,131)$&
$(47,135)$&
$(27,110)$&
$(44,78)$&
$(46,116)$&
$(48,115)$&
$(50,80)$\\
$(52,153)$&
$(62,159)$&
$(74,170)$&
$(76,175)$&
$(25,114)$&
$(54,139)$&
$(68,142)$&
$(79,157)$&
$(29,113)$&
$(39,108)$\\
$(11,102)$&
$(12,67)$&
$(40,144)$&
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(66,168)$&
$(72,178)$&
$(82,177)$&
$(89,179)$\\
$(94,181)$&
$(23,128)$&
$(95,167)$&
$(99,126)$&
$(123,162)$&
$(91,129)$&
$(92,136)$&
$(96,160)$&
$(103,149)$&
$(118,166)$\\
$(81,158)$&
$(86,138)$&
$(87,169)$&
$(105,150)$&
$(125,174)$&
$(133,161)$&
$(97,165)$&
$(104,151)$&
$(33,106)$&
$(1,18)$\\
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$&
$(10,42)$&
$(13,55)$\\
$(14,57)$&
$(15,65)$&
$(16,49)$&
$(17,77)$&
$(19,119)$&
$(21,75)$&
$(31,84)$&
$(35,127)$&
$(37,63)$&
$(43,122)$\\
$(51,154)$&
$(53,146)$&
$(58,134)$&
$(60,140)$&
$(61,155)$&
$(64,145)$&
$(101,164)$&
$(111,176)$&
$(120,156)$&
$(137,172)$\\

\bullet\ \ $u=94:$\\
$(85,141)$&
$(17,53)$&
$(51,77)$&
$(60,163)$&
$(65,146)$&
$(97,165)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$\\
$(90,148)$&
$(98,173)$&
$(121,152)$&
$(36,93)$&
$(143,180)$&
$(73,171)$&
$(70,132)$&
$(45,131)$&
$(47,135)$&
$(46,116)$\\
$(48,115)$&
$(50,80)$&
$(52,153)$&
$(62,159)$&
$(74,170)$&
$(76,175)$&
$(25,114)$&
$(54,139)$&
$(68,142)$&
$(79,157)$\\
$(29,113)$&
$(39,108)$&
$(11,102)$&
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(84,188)$&
$(104,151)$&
$(72,178)$&
$(82,177)$\\
$(89,179)$&
$(94,181)$&
$(23,128)$&
$(95,167)$&
$(99,126)$&
$(123,162)$&
$(91,129)$&
$(92,136)$&
$(96,160)$&
$(103,149)$\\
$(118,166)$&
$(81,158)$&
$(86,138)$&
$(87,169)$&
$(61,140)$&
$(63,156)$&
$(66,168)$&
$(75,184)$&
$(105,155)$&
$(1,18)$\\
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,42)$&
$(10,38)$&
$(12,55)$\\
$(13,64)$&
$(14,67)$&
$(15,49)$&
$(16,58)$&
$(19,44)$&
$(21,101)$&
$(27,119)$&
$(31,125)$&
$(33,133)$&
$(34,144)$\\
$(35,111)$&
$(37,145)$&
$(43,106)$&
$(57,164)$&
$(78,161)$&
$(110,183)$&
$(112,172)$&
$(120,174)$&
$(122,187)$&
$(127,176)$\\
$(134,189)$&
$(137,182)$&
$(150,185)$&
$(154,186)$\\

\bullet\ \ $u=98:$\\
$(85,141)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(127,182)$\\
$(60,163)$&
$(65,146)$&
$(97,165)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(98,173)$&
$(121,152)$\\
$(36,93)$&
$(143,180)$&
$(73,171)$&
$(70,132)$&
$(45,131)$&
$(47,135)$&
$(46,116)$&
$(48,115)$&
$(50,80)$&
$(52,153)$\\
$(62,159)$&
$(74,170)$&
$(76,175)$&
$(25,114)$&
$(54,139)$&
$(68,142)$&
$(79,157)$&
$(29,113)$&
$(39,108)$&
$(11,102)$\\
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(84,188)$&
$(104,151)$&
$(72,178)$&
$(82,177)$&
$(89,179)$&
$(94,181)$&
$(23,128)$\\
$(95,167)$&
$(99,126)$&
$(123,162)$&
$(91,129)$&
$(92,136)$&
$(96,160)$&
$(103,149)$&
$(118,166)$&
$(81,158)$&
$(1,18)$\\
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$&
$(10,38)$&
$(12,44)$\\
$(13,49)$&
$(14,40)$&
$(15,57)$&
$(16,51)$&
$(17,66)$&
$(19,64)$&
$(21,55)$&
$(27,140)$&
$(31,125)$&
$(33,133)$\\
$(35,87)$&
$(37,145)$&
$(43,155)$&
$(53,164)$&
$(58,138)$&
$(61,168)$&
$(63,156)$&
$(67,169)$&
$(75,154)$&
$(77,191)$\\
$(78,187)$&
$(86,196)$&
$(101,183)$&
$(134,184)$&
$(137,190)$&
$(144,195)$&
$(150,193)$&
$(161,194)$\\

\bullet\ \ $u=102:$\\
$(85,141)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(127,182)$\\
$(60,163)$&
$(65,146)$&
$(97,165)$&
$(41,107)$&
$(69,109)$&
$(71,100)$&
$(88,147)$&
$(90,148)$&
$(98,173)$&
$(121,152)$\\
$(36,93)$&
$(143,180)$&
$(73,171)$&
$(70,132)$&
$(45,131)$&
$(101,195)$&
$(103,183)$&
$(118,200)$&
$(125,204)$&
$(52,153)$\\
$(62,159)$&
$(74,170)$&
$(76,175)$&
$(25,114)$&
$(54,139)$&
$(68,142)$&
$(79,157)$&
$(29,113)$&
$(39,108)$&
$(11,102)$\\
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(84,188)$&
$(104,151)$&
$(72,178)$&
$(82,177)$&
$(89,179)$&
$(94,181)$&
$(23,128)$\\
$(95,167)$&
$(99,126)$&
$(123,162)$&
$(91,129)$&
$(92,136)$&
$(81,158)$&
$(27,77)$&
$(31,63)$&
$(33,140)$&
$(35,144)$\\
$(37,145)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$\\
$(10,38)$&
$(12,42)$&
$(13,46)$&
$(14,40)$&
$(15,49)$&
$(16,51)$&
$(17,53)$&
$(19,64)$&
$(21,67)$&
$(43,154)$\\
$(47,164)$&
$(48,96)$&
$(50,138)$&
$(55,169)$&
$(57,150)$&
$(58,160)$&
$(61,161)$&
$(66,184)$&
$(75,187)$&
$(78,194)$\\
$(80,193)$&
$(86,196)$&
$(87,202)$&
$(115,166)$&
$(116,168)$&
$(133,203)$&
$(134,201)$&
$(135,199)$&
$(137,190)$&
$(149,191)$\\
$(155,198)$&
$(156,205)$\\
\end{array}$$

$$\begin{array}{llllllllll}

\bullet\ \ $u=106:$\\
$(85,141)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(127,182)$\\
$(60,163)$&
$(65,146)$&
$(97,165)$&
$(41,107)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$&
$(98,173)$&
$(121,152)$\\
$(36,93)$&
$(143,180)$&
$(73,171)$&
$(70,132)$&
$(45,131)$&
$(101,195)$&
$(103,183)$&
$(118,200)$&
$(125,204)$&
$(61,161)$\\
$(62,175)$&
$(63,160)$&
$(155,207)$&
$(25,114)$&
$(87,208)$&
$(90,209)$&
$(100,212)$&
$(109,211)$&
$(39,108)$&
$(11,102)$\\
$(83,124)$&
$(56,117)$&
$(59,130)$&
$(84,188)$&
$(104,151)$&
$(72,178)$&
$(82,177)$&
$(89,179)$&
$(94,181)$&
$(23,128)$\\
$(95,167)$&
$(99,126)$&
$(123,162)$&
$(91,129)$&
$(92,136)$&
$(81,158)$&
$(113,159)$&
$(116,201)$&
$(137,196)$&
$(33,140)$\\
$(35,144)$&
$(37,145)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$\\
$(9,34)$&
$(10,38)$&
$(12,42)$&
$(13,47)$&
$(14,40)$&
$(15,44)$&
$(16,48)$&
$(17,50)$&
$(19,54)$&
$(21,57)$\\
$(27,67)$&
$(29,71)$&
$(31,79)$&
$(43,88)$&
$(49,142)$&
$(51,169)$&
$(52,168)$&
$(53,154)$&
$(55,166)$&
$(58,157)$\\
$(64,138)$&
$(66,150)$&
$(68,164)$&
$(69,191)$&
$(74,194)$&
$(75,190)$&
$(76,193)$&
$(77,187)$&
$(78,156)$&
$(80,147)$\\
$(86,139)$&
$(96,210)$&
$(148,206)$&
$(149,199)$&
$(153,202)$&
$(170,213)$\\

\bullet\ \ $u=110:$\\
$(124,219)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(127,182)$\\
$(60,163)$&
$(65,146)$&
$(97,165)$&
$(41,107)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$&
$(98,173)$&
$(121,152)$\\
$(82,187)$&
$(89,212)$&
$(102,214)$&
$(45,131)$&
$(101,195)$&
$(103,183)$&
$(118,200)$&
$(125,204)$&
$(61,161)$&
$(62,175)$\\
$(63,160)$&
$(155,207)$&
$(87,208)$&
$(90,209)$&
$(83,199)$&
$(86,170)$&
$(88,210)$&
$(96,216)$&
$(117,166)$&
$(142,220)$\\
$(149,202)$&
$(84,188)$&
$(104,151)$&
$(139,213)$&
$(150,217)$&
$(156,206)$&
$(94,181)$&
$(95,167)$&
$(99,126)$&
$(123,162)$\\
$(91,129)$&
$(92,136)$&
$(81,158)$&
$(113,159)$&
$(116,201)$&
$(137,196)$&
$(33,140)$&
$(35,144)$&
$(77,191)$&
$(93,211)$\\
$(108,218)$&
$(114,171)$&
$(59,130)$&
$(66,164)$&
$(68,194)$&
$(80,141)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$\\
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$&
$(10,36)$&
$(11,39)$&
$(12,42)$&
$(13,46)$&
$(14,43)$\\
$(15,47)$&
$(16,50)$&
$(17,52)$&
$(19,55)$&
$(21,58)$&
$(23,64)$&
$(25,73)$&
$(27,67)$&
$(29,154)$&
$(31,74)$\\
$(37,79)$&
$(38,153)$&
$(40,85)$&
$(44,145)$&
$(49,148)$&
$(51,147)$&
$(53,109)$&
$(54,143)$&
$(56,180)$&
$(57,168)$\\
$(69,138)$&
$(70,132)$&
$(71,179)$&
$(72,178)$&
$(75,177)$&
$(76,193)$&
$(78,169)$&
$(100,190)$&
$(128,221)$&
$(157,215)$\\

\bullet\ \ $u=114:$\\
$(124,219)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(47,128)$\\
$(49,107)$&
$(52,148)$&
$(54,178)$&
$(92,208)$&
$(129,222)$&
$(154,223)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$\\
$(98,173)$&
$(121,152)$&
$(82,187)$&
$(89,212)$&
$(102,214)$&
$(85,147)$&
$(86,170)$&
$(97,145)$&
$(101,195)$&
$(103,183)$\\
$(118,200)$&
$(125,204)$&
$(61,161)$&
$(114,171)$&
$(127,182)$&
$(63,160)$&
$(155,207)$&
$(79,190)$&
$(100,227)$&
$(109,226)$\\
$(132,221)$&
$(88,210)$&
$(96,216)$&
$(117,166)$&
$(142,220)$&
$(149,202)$&
$(84,188)$&
$(104,151)$&
$(139,213)$&
$(150,217)$\\
$(156,206)$&
$(94,181)$&
$(95,167)$&
$(93,211)$&
$(108,218)$&
$(71,177)$&
$(72,180)$&
$(73,141)$&
$(90,209)$&
$(138,228)$\\
$(168,224)$&
$(113,159)$&
$(116,201)$&
$(137,196)$&
$(33,140)$&
$(35,144)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$\\
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$&
$(10,36)$&
$(11,38)$&
$(12,40)$&
$(13,42)$&
$(14,44)$\\
$(15,48)$&
$(16,51)$&
$(17,53)$&
$(19,56)$&
$(21,55)$&
$(23,62)$&
$(25,57)$&
$(27,65)$&
$(29,69)$&
$(31,75)$\\
$(37,136)$&
$(39,165)$&
$(41,162)$&
$(43,157)$&
$(45,158)$&
$(46,91)$&
$(58,99)$&
$(59,130)$&
$(60,163)$&
$(64,194)$\\
$(66,143)$&
$(67,153)$&
$(68,193)$&
$(70,199)$&
$(74,175)$&
$(76,191)$&
$(77,179)$&
$(78,169)$&
$(80,146)$&
$(81,123)$\\
$(83,126)$&
$(87,215)$&
$(131,229)$&
$(164,225)$\\

\bullet\ \ $u=118:$\\
$(124,219)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(47,128)$\\
$(54,178)$&
$(92,208)$&
$(129,222)$&
$(154,223)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$&
$(98,173)$&
$(121,152)$\\
$(82,187)$&
$(89,212)$&
$(102,214)$&
$(85,147)$&
$(86,170)$&
$(97,145)$&
$(101,195)$&
$(103,183)$&
$(118,200)$&
$(125,204)$\\
$(83,215)$&
$(130,231)$&
$(141,237)$&
$(127,182)$&
$(63,160)$&
$(155,207)$&
$(79,190)$&
$(100,227)$&
$(109,226)$&
$(132,221)$\\
$(88,210)$&
$(96,216)$&
$(117,166)$&
$(142,220)$&
$(149,202)$&
$(84,188)$&
$(104,151)$&
$(139,213)$&
$(150,217)$&
$(156,206)$\\
$(94,181)$&
$(77,162)$&
$(80,211)$&
$(93,161)$&
$(95,167)$&
$(116,175)$&
$(123,230)$&
$(108,218)$&
$(107,232)$&
$(126,229)$\\
$(131,233)$&
$(143,234)$&
$(87,164)$&
$(91,224)$&
$(114,235)$&
$(146,236)$&
$(169,225)$&
$(1,18)$&
$(2,20)$&
$(3,22)$\\
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$&
$(10,36)$&
$(11,38)$&
$(12,40)$&
$(13,42)$\\
$(14,44)$&
$(15,48)$&
$(16,50)$&
$(17,49)$&
$(19,55)$&
$(21,56)$&
$(23,60)$&
$(25,64)$&
$(27,65)$&
$(29,69)$\\
$(31,72)$&
$(33,75)$&
$(35,78)$&
$(37,81)$&
$(39,157)$&
$(41,99)$&
$(43,171)$&
$(45,90)$&
$(46,159)$&
$(51,165)$\\
$(53,153)$&
$(57,163)$&
$(58,144)$&
$(59,158)$&
$(61,180)$&
$(62,191)$&
$(66,196)$&
$(67,201)$&
$(68,177)$&
$(70,168)$\\
$(71,179)$&
$(73,199)$&
$(74,140)$&
$(76,137)$&
$(113,228)$&
$(136,193)$&
$(138,209)$&
$(148,194)$\\

\bullet\ \ $u=122:$\\
$(124,219)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(106,189)$&
$(110,186)$&
$(120,185)$&
$(122,176)$&
$(129,222)$\\
$(154,223)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$&
$(113,242)$&
$(128,241)$&
$(138,244)$&
$(144,243)$&
$(89,212)$\\
$(102,214)$&
$(101,225)$&
$(103,238)$&
$(163,209)$&
$(165,245)$&
$(153,228)$&
$(159,240)$&
$(168,239)$&
$(61,199)$&
$(64,148)$\\
$(66,196)$&
$(118,200)$&
$(125,204)$&
$(83,215)$&
$(130,231)$&
$(141,237)$&
$(127,182)$&
$(63,160)$&
$(155,207)$&
$(79,190)$\\
$(100,227)$&
$(109,226)$&
$(132,221)$&
$(88,210)$&
$(96,216)$&
$(117,166)$&
$(142,220)$&
$(149,202)$&
$(84,188)$&
$(104,151)$\\
$(139,213)$&
$(150,217)$&
$(156,206)$&
$(94,181)$&
$(77,162)$&
$(80,211)$&
$(93,161)$&
$(95,167)$&
$(116,175)$&
$(123,230)$\\
$(108,218)$&
$(107,232)$&
$(126,229)$&
$(131,233)$&
$(143,234)$&
$(87,164)$&
$(91,224)$&
$(121,236)$&
$(136,193)$&
$(140,201)$\\
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$&
$(10,36)$\\
$(11,38)$&
$(12,40)$&
$(13,42)$&
$(14,44)$&
$(15,46)$&
$(16,48)$&
$(17,50)$&
$(19,53)$&
$(21,56)$&
$(23,59)$\\
$(25,62)$&
$(27,65)$&
$(29,68)$&
$(31,71)$&
$(33,74)$&
$(35,78)$&
$(37,81)$&
$(39,97)$&
$(41,146)$&
$(43,171)$\\
$(45,90)$&
$(47,173)$&
$(49,158)$&
$(51,99)$&
$(52,170)$&
$(55,145)$&
$(57,157)$&
$(58,114)$&
$(60,194)$&
$(67,183)$\\
$(69,177)$&
$(70,191)$&
$(72,208)$&
$(73,187)$&
$(75,169)$&
$(76,195)$&
$(82,180)$&
$(85,147)$&
$(86,152)$&
$(92,178)$\\
$(98,235)$&
$(137,179)$\\
\end{array}$$

$$\begin{array}{llllllllll}

\bullet\ \ $u=126:$\\
$(124,219)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(89,169)$&
$(90,180)$&
$(92,178)$&
$(120,185)$&
$(122,176)$\\
$(129,222)$&
$(154,223)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$&
$(113,242)$&
$(128,241)$&
$(138,244)$&
$(144,243)$\\
$(91,212)$&
$(97,236)$&
$(110,194)$&
$(140,249)$&
$(102,214)$&
$(101,225)$&
$(103,238)$&
$(136,193)$&
$(152,246)$&
$(153,228)$\\
$(159,240)$&
$(168,239)$&
$(121,247)$&
$(137,252)$&
$(145,250)$&
$(146,208)$&
$(195,251)$&
$(125,204)$&
$(83,215)$&
$(130,231)$\\
$(141,237)$&
$(127,182)$&
$(63,160)$&
$(155,207)$&
$(79,190)$&
$(100,227)$&
$(109,226)$&
$(87,201)$&
$(98,235)$&
$(163,245)$\\
$(114,248)$&
$(187,253)$&
$(117,166)$&
$(142,220)$&
$(149,202)$&
$(84,188)$&
$(104,151)$&
$(139,213)$&
$(150,217)$&
$(156,206)$\\
$(94,181)$&
$(77,162)$&
$(80,211)$&
$(93,161)$&
$(95,167)$&
$(116,175)$&
$(123,230)$&
$(108,218)$&
$(107,232)$&
$(126,229)$\\
$(131,233)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$\\
$(10,36)$&
$(11,38)$&
$(12,40)$&
$(13,42)$&
$(14,44)$&
$(15,46)$&
$(16,48)$&
$(17,50)$&
$(19,53)$&
$(21,57)$\\
$(23,58)$&
$(25,62)$&
$(27,65)$&
$(29,68)$&
$(31,71)$&
$(33,74)$&
$(35,78)$&
$(37,81)$&
$(39,85)$&
$(41,86)$\\
$(43,132)$&
$(45,106)$&
$(47,170)$&
$(49,177)$&
$(51,173)$&
$(52,171)$&
$(54,96)$&
$(55,191)$&
$(59,200)$&
$(60,143)$\\
$(61,179)$&
$(64,164)$&
$(66,186)$&
$(67,165)$&
$(69,199)$&
$(70,147)$&
$(72,210)$&
$(73,189)$&
$(75,183)$&
$(76,216)$\\
$(82,224)$&
$(88,221)$&
$(99,157)$&
$(118,209)$&
$(148,196)$&
$(158,234)$\\

\bullet\ \ $u=130:$\\
$(124,219)$&
$(111,174)$&
$(112,172)$&
$(119,192)$&
$(105,197)$&
$(127,173)$&
$(155,256)$&
$(183,231)$&
$(120,185)$&
$(122,176)$\\
$(129,222)$&
$(154,223)$&
$(115,203)$&
$(133,184)$&
$(134,198)$&
$(135,205)$&
$(113,242)$&
$(128,241)$&
$(138,244)$&
$(144,243)$\\
$(91,212)$&
$(97,236)$&
$(110,194)$&
$(140,249)$&
$(102,214)$&
$(101,225)$&
$(103,238)$&
$(136,193)$&
$(152,246)$&
$(153,228)$\\
$(159,240)$&
$(168,239)$&
$(121,247)$&
$(137,252)$&
$(145,250)$&
$(146,208)$&
$(195,251)$&
$(125,204)$&
$(118,254)$&
$(148,224)$\\
$(157,257)$&
$(164,260)$&
$(132,255)$&
$(143,261)$&
$(160,237)$&
$(100,227)$&
$(109,226)$&
$(87,201)$&
$(98,235)$&
$(163,245)$\\
$(114,248)$&
$(187,253)$&
$(117,166)$&
$(142,220)$&
$(149,202)$&
$(84,188)$&
$(104,151)$&
$(139,213)$&
$(150,217)$&
$(156,206)$\\
$(81,189)$&
$(82,171)$&
$(85,182)$&
$(88,199)$&
$(89,169)$&
$(90,234)$&
$(92,178)$&
$(96,179)$&
$(116,175)$&
$(123,230)$\\
$(108,218)$&
$(1,18)$&
$(2,20)$&
$(3,22)$&
$(4,24)$&
$(5,26)$&
$(6,28)$&
$(7,30)$&
$(8,32)$&
$(9,34)$\\
$(10,36)$&
$(11,38)$&
$(12,40)$&
$(13,42)$&
$(14,44)$&
$(15,46)$&
$(16,48)$&
$(17,50)$&
$(19,53)$&
$(21,56)$\\
$(23,59)$&
$(25,62)$&
$(27,65)$&
$(29,68)$&
$(31,71)$&
$(33,74)$&
$(35,77)$&
$(37,80)$&
$(39,83)$&
$(41,86)$\\
$(43,95)$&
$(45,106)$&
$(47,177)$&
$(49,165)$&
$(51,170)$&
$(52,180)$&
$(54,200)$&
$(55,158)$&
$(57,147)$&
$(60,162)$\\
$(61,186)$&
$(63,161)$&
$(64,196)$&
$(66,207)$&
$(67,209)$&
$(69,141)$&
$(70,190)$&
$(72,215)$&
$(73,131)$&
$(75,130)$\\
$(76,221)$&
$(78,216)$&
$(79,210)$&
$(93,233)$&
$(94,181)$&
$(99,232)$&
$(107,229)$&
$(126,211)$&
$(167,258)$&
$(191,259)$\\
\end{array}
\begin{array}{llllllllll}
\bullet\ \ $u=70:$&\\
$(38,81)$&
$(44,131)$&
$(45,135)$&
$(50,96)$&
$(52,92)$&
$(54,116)$&
$(32,95)$&
$(33,114)$&
$(35,117)$&
$(47,130)$\\
$(55,132)$&
$(57,136)$&
$(51,124)$&
$(18,68)$&
$(19,70)$&
$(63,98)$&
$(65,120)$&
$(13,58)$&
$(56,110)$&
$(53,94)$\\
$(15,99)$&
$(16,101)$&
$(17,105)$&
$(48,137)$&
$(14,106)$&
$(21,87)$&
$(22,83)$&
$(26,91)$&
$(27,118)$&
$(30,97)$\\
$(31,90)$&
$(37,107)$&
$(41,109)$&
$(43,80)$&
$(46,85)$&
$(60,113)$&
$(77,115)$&
$(59,134)$&
$(61,139)$&
$(28,86)$\\
$(64,133)$&
$(72,119)$&
$(73,121)$&
$(74,123)$&
$(67,111)$&
$(69,126)$&
$(1,34)$&
$(2,62)$&
$(3,89)$&
$(4,84)$\\
$(5,100)$&
$(6,102)$&
$(7,108)$&
$(8,79)$&
$(9,103)$&
$(10,82)$&
$(11,104)$&
$(12,112)$&
$(23,75)$&
$(24,88)$\\
$(25,122)$&
$(29,128)$&
$(36,78)$&
$(39,141)$&
$(40,138)$&
$(42,76)$&
$(49,125)$&
$(66,140)$&
$(71,127)$&
$(93,129)$\\

\bullet\ \ $u=74:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(55,141)$&
$(13,90)$&
$(14,89)$&
$(19,116)$&
$(72,131)$&
$(77,139)$&
$(83,144)$&
$(84,138)$&
$(91,134)$\\
$(25,62)$&
$(44,112)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(59,103)$&
$(67,107)$&
$(68,109)$&
$(17,80)$\\
$(21,93)$&
$(26,110)$&
$(61,97)$&
$(64,145)$&
$(69,118)$&
$(28,123)$&
$(32,71)$&
$(48,137)$&
$(36,129)$&
$(42,100)$\\
$(73,147)$&
$(76,149)$&
$(78,148)$&
$(81,119)$&
$(41,128)$&
$(43,114)$&
$(10,111)$&
$(11,66)$&
$(40,86)$&
$(47,146)$\\
$(1,34)$&
$(2,87)$&
$(3,99)$&
$(4,102)$&
$(5,96)$&
$(6,88)$&
$(7,52)$&
$(8,98)$&
$(9,115)$&
$(12,92)$\\
$(15,49)$&
$(16,95)$&
$(18,70)$&
$(20,124)$&
$(23,101)$&
$(24,74)$&
$(27,94)$&
$(29,82)$&
$(30,132)$&
$(37,79)$\\
$(50,142)$&
$(57,140)$&
$(75,126)$&
$(85,120)$\\

\bullet\ \ $u=78:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(55,141)$&
$(61,97)$&
$(64,145)$&
$(19,116)$&
$(72,131)$&
$(77,139)$&
$(83,144)$&
$(84,138)$&
$(91,134)$\\
$(57,96)$&
$(85,152)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(59,103)$&
$(67,107)$&
$(68,109)$&
$(17,80)$\\
$(21,93)$&
$(26,110)$&
$(40,74)$&
$(47,155)$&
$(69,118)$&
$(28,123)$&
$(49,156)$&
$(66,157)$&
$(36,129)$&
$(42,100)$\\
$(73,147)$&
$(76,149)$&
$(78,148)$&
$(81,119)$&
$(41,128)$&
$(43,114)$&
$(10,111)$&
$(52,154)$&
$(70,153)$&
$(16,101)$\\
$(27,137)$&
$(11,115)$&
$(12,102)$&
$(30,126)$&
$(1,34)$&
$(2,37)$&
$(3,48)$&
$(4,79)$&
$(5,82)$&
$(6,86)$\\
$(7,89)$&
$(8,50)$&
$(9,98)$&
$(13,112)$&
$(14,92)$&
$(15,94)$&
$(18,71)$&
$(20,88)$&
$(22,120)$&
$(23,132)$\\
$(25,62)$&
$(29,75)$&
$(32,124)$&
$(44,150)$&
$(87,142)$&
$(90,140)$&
$(95,146)$&
$(99,151)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}

\bullet\ \ $u=82:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(55,141)$&
$(17,101)$&
$(18,124)$&
$(64,145)$&
$(19,116)$&
$(72,131)$&
$(77,139)$&
$(83,144)$&
$(84,138)$\\
$(91,134)$&
$(29,142)$&
$(73,158)$&
$(85,152)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(59,103)$&
$(67,107)$\\
$(68,109)$&
$(93,165)$&
$(22,120)$&
$(15,126)$&
$(16,115)$&
$(32,146)$&
$(47,155)$&
$(69,118)$&
$(28,123)$&
$(49,156)$\\
$(66,157)$&
$(36,129)$&
$(42,100)$&
$(95,150)$&
$(75,164)$&
$(79,159)$&
$(44,148)$&
$(81,119)$&
$(41,128)$&
$(43,114)$\\
$(86,161)$&
$(88,151)$&
$(90,160)$&
$(94,147)$&
$(23,132)$&
$(70,153)$&
$(1,34)$&
$(2,37)$&
$(3,40)$&
$(4,96)$\\
$(5,82)$&
$(6,48)$&
$(7,89)$&
$(8,87)$&
$(9,111)$&
$(10,78)$&
$(11,57)$&
$(12,102)$&
$(13,52)$&
$(14,110)$\\
$(20,71)$&
$(21,99)$&
$(24,74)$&
$(25,98)$&
$(27,61)$&
$(30,140)$&
$(50,162)$&
$(62,163)$&
$(76,112)$&
$(80,154)$\\
$(92,137)$&
$(97,149)$\\

\bullet\ \ $u=86:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(61,171)$&
$(82,172)$&
$(18,124)$&
$(64,145)$&
$(19,116)$&
$(72,131)$&
$(77,139)$&
$(83,144)$&
$(84,138)$\\
$(91,134)$&
$(29,142)$&
$(73,158)$&
$(85,152)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(59,103)$&
$(67,107)$\\
$(68,109)$&
$(93,165)$&
$(22,120)$&
$(71,173)$&
$(74,169)$&
$(32,146)$&
$(47,155)$&
$(69,118)$&
$(49,156)$&
$(66,157)$\\
$(36,129)$&
$(42,100)$&
$(95,150)$&
$(75,164)$&
$(79,159)$&
$(44,148)$&
$(81,119)$&
$(41,128)$&
$(43,114)$&
$(86,161)$\\
$(88,151)$&
$(90,160)$&
$(78,170)$&
$(89,166)$&
$(70,153)$&
$(94,167)$&
$(102,154)$&
$(27,80)$&
$(30,147)$&
$(1,34)$\\
$(2,37)$&
$(3,40)$&
$(4,50)$&
$(5,101)$&
$(6,57)$&
$(7,52)$&
$(8,76)$&
$(9,110)$&
$(10,92)$&
$(11,97)$\\
$(12,111)$&
$(13,87)$&
$(14,123)$&
$(15,99)$&
$(16,55)$&
$(17,96)$&
$(20,98)$&
$(21,132)$&
$(23,141)$&
$(24,140)$\\
$(25,137)$&
$(26,62)$&
$(48,163)$&
$(112,162)$&
$(115,149)$&
$(126,168)$\\

\bullet\ \ $u=90:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(61,171)$&
$(82,172)$&
$(18,124)$&
$(64,145)$&
$(16,115)$&
$(17,132)$&
$(77,139)$&
$(83,144)$&
$(84,138)$\\
$(91,134)$&
$(29,142)$&
$(73,158)$&
$(85,152)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(59,103)$&
$(67,107)$\\
$(68,109)$&
$(93,165)$&
$(22,120)$&
$(71,173)$&
$(74,169)$&
$(32,146)$&
$(47,155)$&
$(81,177)$&
$(23,101)$&
$(66,157)$\\
$(36,129)$&
$(42,100)$&
$(95,150)$&
$(75,164)$&
$(79,159)$&
$(69,176)$&
$(96,175)$&
$(41,128)$&
$(43,114)$&
$(86,161)$\\
$(88,151)$&
$(90,160)$&
$(78,170)$&
$(89,166)$&
$(70,153)$&
$(94,167)$&
$(26,148)$&
$(76,180)$&
$(1,34)$&
$(2,37)$\\
$(3,40)$&
$(4,49)$&
$(5,44)$&
$(6,48)$&
$(7,116)$&
$(8,57)$&
$(9,62)$&
$(10,111)$&
$(11,123)$&
$(12,98)$\\
$(13,131)$&
$(14,50)$&
$(15,112)$&
$(19,87)$&
$(20,137)$&
$(21,72)$&
$(24,140)$&
$(25,99)$&
$(27,147)$&
$(28,149)$\\
$(52,163)$&
$(55,174)$&
$(80,162)$&
$(92,126)$&
$(97,181)$&
$(102,154)$&
$(110,156)$&
$(118,168)$&
$(119,178)$&
$(141,179)$\\

\bullet\ \ $u=94:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(61,171)$&
$(82,172)$&
$(18,124)$&
$(64,145)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(30,154)$&
$(36,129)$&
$(29,142)$&
$(73,158)$&
$(85,152)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(59,103)$\\
$(67,107)$&
$(68,109)$&
$(93,165)$&
$(110,156)$&
$(71,173)$&
$(74,169)$&
$(47,155)$&
$(81,177)$&
$(116,168)$&
$(87,184)$\\
$(91,182)$&
$(42,100)$&
$(95,150)$&
$(80,181)$&
$(92,163)$&
$(79,159)$&
$(69,176)$&
$(111,162)$&
$(112,146)$&
$(96,183)$\\
$(98,157)$&
$(86,161)$&
$(88,151)$&
$(90,160)$&
$(78,170)$&
$(89,166)$&
$(70,153)$&
$(101,179)$&
$(76,185)$&
$(119,187)$\\
$(27,147)$&
$(1,34)$&
$(2,37)$&
$(3,40)$&
$(4,43)$&
$(5,41)$&
$(6,44)$&
$(7,49)$&
$(8,57)$&
$(9,52)$\\
$(10,84)$&
$(11,115)$&
$(12,123)$&
$(13,131)$&
$(14,126)$&
$(15,97)$&
$(16,132)$&
$(17,62)$&
$(19,138)$&
$(20,118)$\\
$(21,120)$&
$(22,72)$&
$(23,137)$&
$(24,141)$&
$(25,140)$&
$(26,148)$&
$(28,149)$&
$(48,174)$&
$(50,175)$&
$(55,128)$\\
$(66,189)$&
$(75,164)$&
$(94,180)$&
$(134,188)$\\

\bullet\ \ $u=98:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(61,171)$&
$(82,172)$&
$(97,195)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(30,154)$&
$(132,190)$&
$(148,197)$&
$(73,158)$&
$(85,152)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(78,194)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(67,185)$&
$(111,189)$&
$(18,138)$&
$(116,168)$&
$(32,160)$&
$(47,155)$\\
$(81,177)$&
$(23,115)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(107,188)$&
$(80,181)$&
$(92,163)$&
$(79,159)$&
$(69,176)$\\
$(15,124)$&
$(112,146)$&
$(96,183)$&
$(98,157)$&
$(86,161)$&
$(88,151)$&
$(71,173)$&
$(72,191)$&
$(70,153)$&
$(50,180)$\\
$(120,174)$&
$(123,156)$&
$(75,170)$&
$(76,187)$&
$(91,182)$&
$(1,36)$&
$(2,40)$&
$(3,42)$&
$(4,41)$&
$(5,48)$\\
$(6,52)$&
$(7,43)$&
$(8,59)$&
$(9,49)$&
$(10,55)$&
$(11,128)$&
$(12,141)$&
$(13,140)$&
$(14,64)$&
$(16,84)$\\
$(17,131)$&
$(20,142)$&
$(21,103)$&
$(22,126)$&
$(24,147)$&
$(25,95)$&
$(26,119)$&
$(27,100)$&
$(28,149)$&
$(29,118)$\\
$(37,162)$&
$(44,150)$&
$(57,169)$&
$(62,175)$&
$(74,129)$&
$(90,164)$&
$(101,145)$&
$(137,179)$\\

\bullet\ \ $u=102:$\\
$(39,104)$&
$(51,117)$&
$(38,143)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$\\
$(35,135)$&
$(61,171)$&
$(82,172)$&
$(97,195)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(30,154)$&
$(132,190)$&
$(148,197)$&
$(95,150)$&
$(115,183)$&
$(45,133)$&
$(46,106)$&
$(53,122)$&
$(58,105)$&
$(78,194)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(67,185)$&
$(111,189)$&
$(34,168)$&
$(62,147)$&
$(32,160)$&
$(47,155)$\\
$(100,204)$&
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(107,188)$&
$(81,177)$&
$(84,205)$&
$(79,159)$&
$(80,181)$\\
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(27,158)$&
$(28,141)$&
$(88,151)$&
$(71,173)$&
$(72,191)$&
$(70,153)$&
$(50,180)$\\
$(120,174)$&
$(123,156)$&
$(75,170)$&
$(76,187)$&
$(91,182)$&
$(98,157)$&
$(112,164)$&
$(96,163)$&
$(86,179)$&
$(116,161)$\\
$(1,37)$&
$(2,40)$&
$(3,42)$&
$(4,41)$&
$(5,48)$&
$(6,118)$&
$(7,49)$&
$(8,52)$&
$(9,44)$&
$(10,142)$\\
$(11,131)$&
$(12,137)$&
$(13,59)$&
$(14,64)$&
$(15,55)$&
$(16,103)$&
$(17,92)$&
$(18,124)$&
$(20,90)$&
$(21,128)$\\
$(22,145)$&
$(23,74)$&
$(24,146)$&
$(25,152)$&
$(26,140)$&
$(29,138)$&
$(43,176)$&
$(57,149)$&
$(69,198)$&
$(73,162)$\\
$(129,200)$&
$(169,203)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}

\bullet\ \ $u=106:$\\
$(39,104)$&
$(51,117)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$&
$(35,135)$\\
$(61,171)$&
$(82,172)$&
$(97,195)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$&
$(30,154)$\\
$(132,190)$&
$(148,197)$&
$(95,150)$&
$(115,183)$&
$(116,209)$&
$(23,152)$&
$(24,131)$&
$(58,105)$&
$(78,194)$&
$(89,166)$\\
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(67,185)$&
$(111,189)$&
$(34,168)$&
$(62,147)$&
$(32,160)$&
$(47,155)$&
$(100,204)$\\
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(107,188)$&
$(81,177)$&
$(84,205)$&
$(79,159)$&
$(80,181)$&
$(85,202)$\\
$(101,175)$&
$(126,199)$&
$(27,158)$&
$(28,141)$&
$(88,151)$&
$(71,173)$&
$(72,191)$&
$(70,153)$&
$(50,180)$&
$(120,174)$\\
$(123,156)$&
$(96,210)$&
$(103,208)$&
$(128,203)$&
$(91,182)$&
$(98,157)$&
$(112,164)$&
$(129,179)$&
$(142,213)$&
$(133,200)$\\
$(1,36)$&
$(2,40)$&
$(3,37)$&
$(4,41)$&
$(5,44)$&
$(6,42)$&
$(7,49)$&
$(8,48)$&
$(9,52)$&
$(10,55)$\\
$(11,57)$&
$(12,124)$&
$(13,64)$&
$(14,146)$&
$(15,140)$&
$(16,122)$&
$(17,86)$&
$(18,106)$&
$(20,90)$&
$(21,143)$\\
$(22,149)$&
$(25,145)$&
$(26,161)$&
$(29,73)$&
$(43,176)$&
$(45,137)$&
$(46,169)$&
$(53,162)$&
$(59,170)$&
$(69,206)$\\
$(74,212)$&
$(75,211)$&
$(76,163)$&
$(92,187)$&
$(118,207)$&
$(138,198)$\\

\bullet\ \ $u=110:$\\
$(39,104)$&
$(51,117)$&
$(54,130)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(31,125)$&
$(33,136)$&
$(35,135)$\\
$(27,168)$&
$(28,162)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$&
$(44,176)$\\
$(132,190)$&
$(48,155)$&
$(49,140)$&
$(74,216)$&
$(115,183)$&
$(116,209)$&
$(148,207)$&
$(122,211)$&
$(58,105)$&
$(78,194)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(34,147)$&
$(42,150)$&
$(133,200)$&
$(95,220)$&
$(98,221)$&
$(145,187)$\\
$(69,161)$&
$(100,204)$&
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(107,188)$&
$(81,177)$&
$(84,205)$&
$(79,159)$\\
$(80,181)$&
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(88,151)$&
$(71,173)$&
$(72,191)$&
$(70,153)$\\
$(50,180)$&
$(120,174)$&
$(123,156)$&
$(59,154)$&
$(118,206)$&
$(143,214)$&
$(103,208)$&
$(128,203)$&
$(131,218)$&
$(146,215)$\\
$(112,164)$&
$(129,179)$&
$(1,36)$&
$(2,38)$&
$(3,37)$&
$(4,41)$&
$(5,43)$&
$(6,45)$&
$(7,47)$&
$(8,52)$\\
$(9,55)$&
$(10,53)$&
$(11,96)$&
$(12,90)$&
$(13,137)$&
$(14,124)$&
$(15,64)$&
$(16,106)$&
$(17,62)$&
$(18,138)$\\
$(20,149)$&
$(21,91)$&
$(22,157)$&
$(23,141)$&
$(24,75)$&
$(25,158)$&
$(26,163)$&
$(30,169)$&
$(32,170)$&
$(46,182)$\\
$(57,171)$&
$(61,172)$&
$(67,189)$&
$(73,213)$&
$(76,185)$&
$(82,210)$&
$(86,198)$&
$(97,195)$&
$(111,217)$&
$(152,212)$\\

\bullet\ \ $u=114:$\\
$(25,149)$&
$(26,163)$&
$(27,168)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(97,226)$\\
$(111,217)$&
$(28,162)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$&
$(44,176)$\\
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(36,169)$&
$(38,158)$&
$(47,182)$&
$(148,207)$&
$(122,211)$&
$(58,105)$&
$(78,194)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(34,147)$&
$(133,200)$&
$(95,220)$&
$(98,221)$&
$(145,187)$&
$(69,161)$\\
$(100,204)$&
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(107,188)$&
$(81,177)$&
$(84,205)$&
$(79,159)$&
$(80,181)$\\
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(88,151)$&
$(71,173)$&
$(106,216)$&
$(115,227)$&
$(91,210)$\\
$(96,224)$&
$(120,174)$&
$(123,156)$&
$(73,209)$&
$(104,154)$&
$(116,225)$&
$(137,222)$&
$(143,214)$&
$(103,208)$&
$(128,203)$\\
$(131,218)$&
$(146,215)$&
$(1,35)$&
$(2,37)$&
$(3,39)$&
$(4,41)$&
$(5,43)$&
$(6,45)$&
$(7,50)$&
$(8,48)$\\
$(9,53)$&
$(10,55)$&
$(11,57)$&
$(12,61)$&
$(13,64)$&
$(14,72)$&
$(15,67)$&
$(16,130)$&
$(17,112)$&
$(18,140)$\\
$(20,86)$&
$(21,164)$&
$(22,90)$&
$(23,141)$&
$(24,118)$&
$(30,172)$&
$(31,171)$&
$(32,125)$&
$(33,179)$&
$(40,170)$\\
$(46,191)$&
$(49,157)$&
$(51,190)$&
$(52,155)$&
$(54,198)$&
$(59,135)$&
$(62,150)$&
$(70,153)$&
$(74,185)$&
$(75,213)$\\
$(76,183)$&
$(82,180)$&
$(136,206)$&
$(152,212)$\\

\bullet\ \ $u=118:$\\
$(25,149)$&
$(26,163)$&
$(27,168)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(97,226)$\\
$(111,217)$&
$(28,162)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$&
$(117,195)$\\
$(124,189)$&
$(129,229)$&
$(36,169)$&
$(38,158)$&
$(47,182)$&
$(148,207)$&
$(122,211)$&
$(58,105)$&
$(78,194)$&
$(89,166)$\\
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(34,147)$&
$(133,200)$&
$(95,220)$&
$(98,221)$&
$(145,187)$&
$(69,161)$&
$(100,204)$\\
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(107,188)$&
$(81,177)$&
$(84,205)$&
$(79,159)$&
$(80,181)$&
$(85,202)$\\
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(88,151)$&
$(71,173)$&
$(106,216)$&
$(115,227)$&
$(91,210)$&
$(96,224)$\\
$(75,213)$&
$(76,212)$&
$(123,156)$&
$(171,237)$&
$(104,154)$&
$(116,225)$&
$(137,222)$&
$(143,214)$&
$(103,208)$&
$(128,203)$\\
$(131,218)$&
$(125,232)$&
$(136,234)$&
$(140,233)$&
$(118,206)$&
$(141,236)$&
$(1,35)$&
$(2,37)$&
$(3,39)$&
$(4,41)$\\
$(5,43)$&
$(6,45)$&
$(7,50)$&
$(8,48)$&
$(9,53)$&
$(10,55)$&
$(11,57)$&
$(12,61)$&
$(13,64)$&
$(14,74)$\\
$(15,73)$&
$(16,86)$&
$(17,120)$&
$(18,72)$&
$(20,152)$&
$(21,135)$&
$(22,90)$&
$(23,153)$&
$(24,172)$&
$(30,174)$\\
$(31,176)$&
$(32,179)$&
$(33,155)$&
$(40,180)$&
$(42,185)$&
$(46,157)$&
$(49,191)$&
$(51,190)$&
$(52,198)$&
$(54,130)$\\
$(59,209)$&
$(62,170)$&
$(67,150)$&
$(70,164)$&
$(82,231)$&
$(112,230)$&
$(146,215)$&
$(183,235)$\\

\bullet\ \ $u=122:$\\
$(25,149)$&
$(26,163)$&
$(27,168)$&
$(56,113)$&
$(60,108)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(91,174)$\\
$(157,245)$&
$(111,217)$&
$(28,162)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(36,169)$&
$(38,158)$&
$(47,182)$&
$(148,207)$&
$(122,211)$&
$(58,105)$&
$(78,194)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(34,147)$&
$(133,200)$&
$(95,220)$&
$(98,221)$&
$(54,206)$&
$(59,210)$\\
$(49,177)$&
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(97,242)$&
$(74,170)$&
$(88,190)$&
$(84,205)$&
$(79,159)$\\
$(80,181)$&
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(107,188)$&
$(135,239)$&
$(106,216)$&
$(115,227)$\\
$(75,224)$&
$(76,230)$&
$(112,234)$&
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(155,231)$&
$(123,156)$&
$(171,237)$&
$(104,154)$\\
$(116,225)$&
$(137,222)$&
$(143,214)$&
$(103,208)$&
$(128,203)$&
$(131,218)$&
$(125,232)$&
$(183,243)$&
$(96,226)$&
$(1,35)$\\
$(2,37)$&
$(3,39)$&
$(4,41)$&
$(5,43)$&
$(6,45)$&
$(7,50)$&
$(8,48)$&
$(9,51)$&
$(10,55)$&
$(11,57)$\\
$(12,61)$&
$(13,64)$&
$(14,72)$&
$(15,67)$&
$(16,70)$&
$(17,153)$&
$(18,81)$&
$(20,152)$&
$(21,150)$&
$(22,120)$\\
$(23,176)$&
$(24,172)$&
$(30,100)$&
$(31,173)$&
$(32,151)$&
$(33,180)$&
$(40,179)$&
$(42,86)$&
$(44,187)$&
$(52,198)$\\
$(53,191)$&
$(62,212)$&
$(69,161)$&
$(71,215)$&
$(73,213)$&
$(82,185)$&
$(90,204)$&
$(136,244)$&
$(140,235)$&
$(145,238)$\\
$(146,240)$&
$(164,233)$\\

\bullet\ \ $u=126:$\\
$(46,204)$&
$(60,217)$&
$(185,248)$&
$(108,251)$&
$(137,222)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(91,174)$\\
$(157,245)$&
$(143,212)$&
$(44,183)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(113,243)$&
$(148,207)$&
$(122,211)$&
$(58,105)$&
$(78,194)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}

$(89,166)$&
$(68,109)$&
$(93,165)$&
$(66,192)$&
$(34,147)$&
$(133,200)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$\\
$(54,206)$&
$(59,210)$&
$(49,177)$&
$(119,201)$&
$(87,184)$&
$(94,193)$&
$(19,134)$&
$(97,242)$&
$(74,170)$&
$(88,190)$\\
$(84,205)$&
$(79,159)$&
$(80,181)$&
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(31,155)$&
$(32,164)$\\
$(33,179)$&
$(115,227)$&
$(146,238)$&
$(112,234)$&
$(100,250)$&
$(120,213)$&
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(73,187)$\\
$(123,156)$&
$(171,237)$&
$(104,154)$&
$(116,225)$&
$(111,253)$&
$(151,249)$&
$(103,208)$&
$(128,203)$&
$(131,218)$&
$(51,198)$\\
$(53,173)$&
$(1,35)$&
$(2,37)$&
$(3,39)$&
$(4,41)$&
$(5,43)$&
$(6,45)$&
$(7,47)$&
$(8,50)$&
$(9,52)$\\
$(10,55)$&
$(11,57)$&
$(12,56)$&
$(13,61)$&
$(14,71)$&
$(15,64)$&
$(16,67)$&
$(17,69)$&
$(18,72)$&
$(20,90)$\\
$(21,125)$&
$(22,82)$&
$(23,152)$&
$(24,158)$&
$(25,180)$&
$(26,145)$&
$(27,162)$&
$(28,161)$&
$(30,140)$&
$(36,172)$\\
$(38,182)$&
$(40,188)$&
$(42,191)$&
$(62,215)$&
$(70,176)$&
$(75,216)$&
$(76,232)$&
$(96,233)$&
$(106,246)$&
$(107,214)$\\
$(135,230)$&
$(150,231)$&
$(153,247)$&
$(163,239)$&
$(168,226)$&
$(169,240)$\\

\bullet\ \ $u=130:$\\
$(49,198)$&
$(60,217)$&
$(185,248)$&
$(108,251)$&
$(137,222)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(91,174)$\\
$(157,245)$&
$(143,212)$&
$(44,183)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(113,243)$&
$(148,207)$&
$(43,204)$&
$(48,201)$&
$(52,192)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(145,259)$&
$(150,256)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$\\
$(54,206)$&
$(59,210)$&
$(161,255)$&
$(163,258)$&
$(87,184)$&
$(94,193)$&
$(123,257)$&
$(97,242)$&
$(74,170)$&
$(88,190)$\\
$(84,205)$&
$(79,159)$&
$(80,181)$&
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(168,239)$&
$(173,230)$\\
$(33,179)$&
$(115,227)$&
$(146,238)$&
$(112,234)$&
$(100,250)$&
$(120,213)$&
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(73,233)$\\
$(131,218)$&
$(140,260)$&
$(171,237)$&
$(104,154)$&
$(116,225)$&
$(111,253)$&
$(151,249)$&
$(103,208)$&
$(128,203)$&
$(119,200)$\\
$(125,261)$&
$(122,211)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,45)$&
$(7,47)$&
$(8,46)$\\
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,61)$&
$(14,66)$&
$(15,62)$&
$(16,67)$&
$(17,71)$&
$(18,64)$\\
$(19,134)$&
$(20,69)$&
$(21,147)$&
$(22,82)$&
$(23,155)$&
$(24,153)$&
$(25,135)$&
$(26,133)$&
$(27,182)$&
$(28,187)$\\
$(30,177)$&
$(31,164)$&
$(32,90)$&
$(35,191)$&
$(37,172)$&
$(39,176)$&
$(41,169)$&
$(56,214)$&
$(58,162)$&
$(70,232)$\\
$(72,216)$&
$(75,188)$&
$(76,152)$&
$(78,194)$&
$(96,215)$&
$(105,246)$&
$(106,254)$&
$(107,231)$&
$(158,240)$&
$(180,247)$\\

\bullet\ \ $u=134:$\\
$(49,198)$&
$(60,217)$&
$(185,248)$&
$(108,251)$&
$(137,222)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(91,174)$\\
$(157,245)$&
$(143,212)$&
$(44,183)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(113,243)$&
$(148,207)$&
$(43,204)$&
$(48,201)$&
$(89,166)$\\
$(68,109)$&
$(93,165)$&
$(145,259)$&
$(150,256)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$&
$(54,206)$\\
$(59,210)$&
$(161,255)$&
$(163,258)$&
$(87,184)$&
$(94,193)$&
$(123,257)$&
$(97,242)$&
$(74,170)$&
$(88,190)$&
$(84,205)$\\
$(79,159)$&
$(80,181)$&
$(85,202)$&
$(101,175)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(168,239)$&
$(173,230)$&
$(33,179)$\\
$(115,227)$&
$(146,238)$&
$(112,234)$&
$(100,250)$&
$(120,213)$&
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(73,233)$&
$(153,269)$\\
$(158,247)$&
$(171,237)$&
$(104,154)$&
$(116,225)$&
$(111,253)$&
$(151,249)$&
$(103,208)$&
$(128,203)$&
$(119,200)$&
$(125,261)$\\
$(105,268)$&
$(107,265)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,45)$&
$(7,47)$&
$(8,46)$\\
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,61)$&
$(14,66)$&
$(15,62)$&
$(16,67)$&
$(17,71)$&
$(18,64)$\\
$(19,106)$&
$(20,69)$&
$(21,131)$&
$(22,82)$&
$(23,90)$&
$(24,164)$&
$(25,191)$&
$(26,133)$&
$(27,140)$&
$(28,147)$\\
$(30,177)$&
$(31,172)$&
$(32,194)$&
$(35,155)$&
$(37,192)$&
$(39,176)$&
$(41,169)$&
$(50,214)$&
$(56,215)$&
$(58,182)$\\
$(70,218)$&
$(72,216)$&
$(75,240)$&
$(76,232)$&
$(78,211)$&
$(96,231)$&
$(122,254)$&
$(134,260)$&
$(135,264)$&
$(152,267)$\\
$(162,266)$&
$(180,262)$&
$(187,263)$&
$(188,246)$\\

\bullet\ \ $u=138:$\\
$(35,176)$&
$(43,152)$&
$(185,248)$&
$(108,251)$&
$(137,222)$&
$(63,127)$&
$(65,121)$&
$(132,223)$&
$(138,228)$&
$(91,174)$\\
$(157,245)$&
$(143,212)$&
$(44,183)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$&
$(99,178)$\\
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(113,243)$&
$(148,207)$&
$(177,275)$&
$(187,263)$&
$(89,166)$\\
$(68,109)$&
$(93,165)$&
$(145,259)$&
$(150,256)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$&
$(59,210)$\\
$(161,255)$&
$(163,258)$&
$(87,184)$&
$(94,193)$&
$(123,257)$&
$(76,216)$&
$(104,214)$&
$(88,190)$&
$(84,205)$&
$(79,159)$\\
$(80,181)$&
$(56,225)$&
$(58,191)$&
$(126,199)$&
$(142,197)$&
$(92,219)$&
$(168,239)$&
$(173,230)$&
$(74,240)$&
$(85,246)$\\
$(97,249)$&
$(146,238)$&
$(112,234)$&
$(100,250)$&
$(120,213)$&
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(41,211)$&
$(96,260)$\\
$(115,227)$&
$(131,266)$&
$(37,154)$&
$(70,232)$&
$(158,274)$&
$(73,233)$&
$(103,208)$&
$(128,203)$&
$(119,200)$&
$(125,261)$\\
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(164,277)$&
$(155,270)$&
$(101,247)$&
$(122,218)$&
$(111,267)$&
$(116,271)$&
$(49,206)$\\
$(20,71)$&
$(21,75)$&
$(153,242)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,45)$&
$(7,47)$\\
$(8,46)$&
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,61)$&
$(16,66)$&
$(17,69)$\\
$(18,67)$&
$(19,106)$&
$(22,82)$&
$(23,151)$&
$(24,90)$&
$(25,169)$&
$(26,171)$&
$(27,192)$&
$(28,175)$&
$(30,134)$\\
$(31,198)$&
$(32,180)$&
$(33,201)$&
$(39,188)$&
$(48,172)$&
$(50,179)$&
$(52,194)$&
$(64,217)$&
$(72,231)$&
$(78,215)$\\
$(133,253)$&
$(140,272)$&
$(147,273)$&
$(162,269)$&
$(170,237)$&
$(182,264)$&
$(202,276)$&
$(204,262)$\\

\bullet\ \ $u=142:$\\
$(28,172)$&
$(30,192)$&
$(31,198)$&
$(185,248)$&
$(108,251)$&
$(137,222)$&
$(63,127)$&
$(65,121)$&
$(73,242)$&
$(78,231)$\\
$(91,174)$&
$(157,245)$&
$(143,212)$&
$(44,183)$&
$(29,160)$&
$(110,196)$&
$(102,186)$&
$(114,167)$&
$(77,139)$&
$(83,144)$\\
$(99,178)$&
$(117,195)$&
$(124,189)$&
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(113,243)$&
$(148,207)$&
$(177,275)$&
$(187,263)$\\
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(145,259)$&
$(150,256)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$\\
$(59,210)$&
$(161,255)$&
$(163,258)$&
$(87,184)$&
$(94,193)$&
$(123,257)$&
$(76,216)$&
$(104,214)$&
$(88,190)$&
$(84,205)$\\
$(79,159)$&
$(80,181)$&
$(58,191)$&
$(180,269)$&
$(194,281)$&
$(92,219)$&
$(168,239)$&
$(173,230)$&
$(74,240)$&
$(85,246)$\\
$(97,249)$&
$(146,238)$&
$(112,234)$&
$(100,250)$&
$(120,213)$&
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(103,262)$&
$(132,280)$\\
$(115,227)$&
$(131,266)$&
$(153,285)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$&
$(175,279)$&
$(128,203)$&
$(119,200)$\\
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(164,277)$&
$(199,272)$&
$(215,273)$&
$(122,218)$&
$(111,267)$&
$(96,260)$\\
$(101,247)$&
$(133,282)$&
$(134,276)$&
$(48,208)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,45)$\\
$(7,47)$&
$(8,46)$&
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,61)$&
$(16,66)$\\
$(17,69)$&
$(18,67)$&
$(19,70)$&
$(20,75)$&
$(21,126)$&
$(22,82)$&
$(23,152)$&
$(24,90)$&
$(25,182)$&
$(26,154)$\\
$(27,197)$&
$(32,206)$&
$(33,142)$&
$(35,176)$&
$(37,202)$&
$(39,211)$&
$(41,188)$&
$(43,169)$&
$(49,204)$&
$(50,223)$\\
$(52,106)$&
$(54,225)$&
$(64,232)$&
$(71,162)$&
$(72,217)$&
$(116,233)$&
$(138,228)$&
$(140,264)$&
$(151,271)$&
$(155,270)$\\
$(170,237)$&
$(201,283)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}

\bullet\ \ $u=146:$\\
$(155,237)$&
$(185,248)$&
$(108,251)$&
$(64,234)$&
$(71,215)$&
$(65,121)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(157,245)$\\
$(143,212)$&
$(29,160)$&
$(87,260)$&
$(112,238)$&
$(114,167)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(117,195)$&
$(124,189)$\\
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(113,243)$&
$(151,246)$&
$(177,275)$&
$(187,263)$&
$(89,166)$&
$(68,109)$&
$(93,165)$\\
$(193,282)$&
$(204,271)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(152,225)$\\
$(96,264)$&
$(138,287)$&
$(123,257)$&
$(76,216)$&
$(104,214)$&
$(88,190)$&
$(84,205)$&
$(79,159)$&
$(80,181)$&
$(194,281)$\\
$(92,219)$&
$(168,239)$&
$(173,230)$&
$(74,240)$&
$(83,180)$&
$(99,276)$&
$(49,223)$&
$(144,286)$&
$(100,250)$&
$(120,213)$\\
$(118,236)$&
$(141,209)$&
$(130,241)$&
$(103,262)$&
$(56,201)$&
$(115,227)$&
$(131,266)$&
$(153,285)$&
$(171,278)$&
$(179,253)$\\
$(158,274)$&
$(147,284)$&
$(175,279)$&
$(128,203)$&
$(119,200)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(145,259)$\\
$(146,270)$&
$(150,256)$&
$(134,249)$&
$(111,267)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(116,178)$&
$(132,280)$&
$(133,288)$\\
$(39,211)$&
$(102,277)$&
$(110,232)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$\\
$(8,48)$&
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,61)$&
$(16,66)$&
$(17,69)$\\
$(18,67)$&
$(19,70)$&
$(20,75)$&
$(21,82)$&
$(22,106)$&
$(23,77)$&
$(24,90)$&
$(25,85)$&
$(26,122)$&
$(27,140)$\\
$(28,169)$&
$(30,192)$&
$(31,183)$&
$(32,196)$&
$(33,172)$&
$(35,202)$&
$(37,208)$&
$(41,161)$&
$(43,176)$&
$(45,162)$\\
$(47,207)$&
$(50,228)$&
$(52,217)$&
$(54,148)$&
$(63,191)$&
$(72,233)$&
$(127,206)$&
$(137,222)$&
$(154,218)$&
$(163,292)$\\
$(164,255)$&
$(170,269)$&
$(186,272)$&
$(188,293)$&
$(198,290)$&
$(199,258)$\\

\bullet\ \ $u=150:$\\
$(185,248)$&
$(193,282)$&
$(64,234)$&
$(71,215)$&
$(65,121)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(21,67)$\\
$(22,82)$&
$(29,160)$&
$(87,260)$&
$(112,238)$&
$(114,167)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(117,195)$&
$(124,189)$\\
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(155,249)$&
$(163,276)$&
$(162,297)$&
$(187,263)$&
$(89,166)$&
$(68,109)$&
$(93,165)$\\
$(54,236)$&
$(76,188)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(152,225)$\\
$(96,264)$&
$(138,287)$&
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(131,295)$&
$(84,205)$&
$(79,159)$&
$(150,232)$&
$(154,293)$\\
$(168,239)$&
$(173,230)$&
$(74,240)$&
$(111,267)$&
$(122,237)$&
$(172,301)$&
$(144,286)$&
$(100,250)$&
$(25,104)$&
$(26,118)$\\
$(141,209)$&
$(130,241)$&
$(103,262)$&
$(56,201)$&
$(127,186)$&
$(137,299)$&
$(153,285)$&
$(171,278)$&
$(179,253)$&
$(158,274)$\\
$(147,284)$&
$(47,218)$&
$(49,190)$&
$(119,200)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(32,211)$&
$(33,207)$\\
$(99,183)$&
$(106,204)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(116,178)$&
$(132,280)$&
$(133,288)$&
$(115,275)$\\
$(151,246)$&
$(30,140)$&
$(31,145)$&
$(191,296)$&
$(212,298)$&
$(213,277)$&
$(102,222)$&
$(177,294)$&
$(52,233)$&
$(58,198)$\\
$(157,245)$&
$(164,292)$&
$(170,269)$&
$(175,279)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$\\
$(7,46)$&
$(8,48)$&
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,61)$&
$(14,63)$&
$(15,62)$&
$(16,66)$\\
$(17,69)$&
$(18,72)$&
$(19,70)$&
$(23,92)$&
$(24,90)$&
$(27,120)$&
$(28,180)$&
$(35,196)$&
$(37,202)$&
$(39,214)$\\
$(41,208)$&
$(43,223)$&
$(45,217)$&
$(50,227)$&
$(80,176)$&
$(83,216)$&
$(85,146)$&
$(88,194)$&
$(110,228)$&
$(113,243)$\\
$(128,219)$&
$(134,256)$&
$(143,270)$&
$(148,272)$&
$(161,258)$&
$(181,266)$&
$(192,259)$&
$(199,300)$&
$(203,290)$&
$(206,281)$\\

\bullet\ \ $u=154:$\\
$(185,248)$&
$(193,282)$&
$(64,234)$&
$(71,215)$&
$(65,121)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(21,67)$\\
$(22,82)$&
$(29,160)$&
$(87,260)$&
$(112,238)$&
$(114,167)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(117,195)$&
$(124,189)$\\
$(129,229)$&
$(81,235)$&
$(86,224)$&
$(155,249)$&
$(163,276)$&
$(162,297)$&
$(187,263)$&
$(89,166)$&
$(68,109)$&
$(93,165)$\\
$(54,236)$&
$(181,303)$&
$(156,226)$&
$(136,244)$&
$(149,252)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(152,225)$\\
$(96,264)$&
$(138,287)$&
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(146,279)$&
$(148,223)$&
$(79,159)$&
$(150,232)$&
$(154,293)$\\
$(168,239)$&
$(173,230)$&
$(74,240)$&
$(111,267)$&
$(122,237)$&
$(172,301)$&
$(144,286)$&
$(100,250)$&
$(25,104)$&
$(26,118)$\\
$(141,209)$&
$(130,241)$&
$(103,262)$&
$(175,302)$&
$(127,186)$&
$(137,299)$&
$(153,285)$&
$(171,278)$&
$(179,253)$&
$(158,274)$\\
$(147,284)$&
$(47,218)$&
$(49,190)$&
$(119,200)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(32,211)$&
$(33,207)$\\
$(99,183)$&
$(106,204)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(116,178)$&
$(132,280)$&
$(133,288)$&
$(115,275)$\\
$(151,246)$&
$(30,140)$&
$(31,145)$&
$(191,296)$&
$(212,298)$&
$(213,277)$&
$(102,222)$&
$(177,294)$&
$(52,233)$&
$(58,198)$\\
$(157,245)$&
$(164,292)$&
$(194,281)$&
$(199,290)$&
$(88,272)$&
$(192,258)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$\\
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,63)$\\
$(15,66)$&
$(16,70)$&
$(17,69)$&
$(18,170)$&
$(19,80)$&
$(23,92)$&
$(24,188)$&
$(27,128)$&
$(28,214)$&
$(35,131)$\\
$(37,202)$&
$(39,143)$&
$(41,216)$&
$(43,110)$&
$(45,217)$&
$(50,227)$&
$(56,180)$&
$(61,228)$&
$(72,120)$&
$(76,256)$\\
$(83,266)$&
$(84,205)$&
$(85,270)$&
$(90,208)$&
$(113,243)$&
$(134,295)$&
$(161,306)$&
$(176,269)$&
$(196,308)$&
$(201,307)$\\
$(203,300)$&
$(206,305)$&
$(219,304)$&
$(259,309)$\\

\bullet\ \ $u=158:$\\
$(185,248)$&
$(193,282)$&
$(76,188)$&
$(65,121)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(21,67)$&
$(22,82)$\\
$(29,160)$&
$(87,260)$&
$(137,299)$&
$(153,305)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(117,195)$&
$(124,189)$&
$(129,229)$\\
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$&
$(162,297)$&
$(187,263)$&
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(54,236)$\\
$(181,303)$&
$(156,226)$&
$(136,244)$&
$(143,308)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(152,225)$&
$(96,264)$\\
$(138,287)$&
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(146,279)$&
$(128,312)$&
$(79,159)$&
$(150,232)$&
$(154,293)$&
$(168,239)$\\
$(173,230)$&
$(74,240)$&
$(111,267)$&
$(122,237)$&
$(172,301)$&
$(144,286)$&
$(100,250)$&
$(25,104)$&
$(26,118)$&
$(141,209)$\\
$(130,241)$&
$(103,262)$&
$(175,302)$&
$(127,186)$&
$(131,314)$&
$(134,311)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$\\
$(47,218)$&
$(49,190)$&
$(119,200)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(32,211)$&
$(33,207)$&
$(99,183)$\\
$(106,204)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(116,178)$&
$(132,280)$&
$(133,288)$&
$(115,275)$&
$(151,246)$\\
$(30,140)$&
$(31,145)$&
$(191,296)$&
$(212,298)$&
$(213,277)$&
$(102,222)$&
$(177,294)$&
$(52,233)$&
$(58,198)$&
$(37,217)$\\
$(164,292)$&
$(194,281)$&
$(199,290)$&
$(196,317)$&
$(192,258)$&
$(201,270)$&
$(114,304)$&
$(113,285)$&
$(61,167)$&
$(85,272)$\\
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,51)$&
$(10,53)$\\
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,66)$&
$(16,69)$&
$(17,71)$&
$(18,203)$&
$(19,149)$&
$(23,72)$\\
$(24,112)$&
$(27,88)$&
$(28,80)$&
$(35,180)$&
$(39,227)$&
$(41,205)$&
$(43,161)$&
$(45,206)$&
$(50,176)$&
$(56,157)$\\
$(63,252)$&
$(70,214)$&
$(84,259)$&
$(86,256)$&
$(90,228)$&
$(92,224)$&
$(110,234)$&
$(120,223)$&
$(148,315)$&
$(170,266)$\\
$(202,306)$&
$(208,307)$&
$(215,300)$&
$(216,309)$&
$(219,316)$&
$(238,313)$&
$(243,310)$&
$(245,295)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}
\bullet\ \ $u=162:$\\
$(185,248)$&
$(193,282)$&
$(164,292)$&
$(176,321)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(21,67)$&
$(22,82)$\\
$(29,160)$&
$(87,260)$&
$(137,299)$&
$(153,305)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(117,195)$&
$(124,189)$&
$(129,229)$\\
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$&
$(162,297)$&
$(187,263)$&
$(89,166)$&
$(68,109)$&
$(93,165)$&
$(54,236)$\\
$(181,303)$&
$(156,226)$&
$(136,244)$&
$(143,308)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(152,225)$&
$(96,264)$\\
$(138,287)$&
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(146,279)$&
$(128,312)$&
$(110,214)$&
$(141,209)$&
$(154,293)$&
$(168,239)$\\
$(173,230)$&
$(74,240)$&
$(111,267)$&
$(122,237)$&
$(172,301)$&
$(144,286)$&
$(100,250)$&
$(25,104)$&
$(116,178)$&
$(132,280)$\\
$(130,241)$&
$(103,262)$&
$(175,302)$&
$(127,186)$&
$(131,314)$&
$(134,311)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$\\
$(47,218)$&
$(49,190)$&
$(149,316)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(135,254)$&
$(32,211)$&
$(33,207)$&
$(99,183)$\\
$(106,204)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(119,245)$&
$(161,322)$&
$(133,288)$&
$(115,275)$&
$(151,246)$\\
$(30,140)$&
$(31,145)$&
$(191,296)$&
$(212,298)$&
$(213,277)$&
$(102,222)$&
$(177,294)$&
$(52,233)$&
$(58,198)$&
$(37,217)$\\
$(196,317)$&
$(56,180)$&
$(61,148)$&
$(234,315)$&
$(192,258)$&
$(201,270)$&
$(114,304)$&
$(113,285)$&
$(208,307)$&
$(216,313)$\\
$(85,272)$&
$(112,200)$&
$(118,310)$&
$(205,323)$&
$(223,324)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$\\
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,51)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,64)$\\
$(16,69)$&
$(17,84)$&
$(18,70)$&
$(19,80)$&
$(23,79)$&
$(24,188)$&
$(26,76)$&
$(27,157)$&
$(28,203)$&
$(35,167)$\\
$(39,90)$&
$(41,121)$&
$(43,228)$&
$(45,238)$&
$(50,194)$&
$(63,159)$&
$(65,256)$&
$(71,259)$&
$(72,266)$&
$(86,224)$\\
$(88,170)$&
$(92,281)$&
$(120,232)$&
$(150,320)$&
$(199,290)$&
$(202,295)$&
$(206,309)$&
$(215,300)$&
$(219,325)$&
$(227,319)$\\
$(243,318)$&
$(252,306)$\\

\bullet\ \ $u=166:$\\
$(256,331)$&
$(193,282)$&
$(164,292)$&
$(92,211)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(21,67)$&
$(22,82)$\\
$(29,160)$&
$(87,260)$&
$(137,299)$&
$(153,305)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(117,195)$&
$(124,189)$&
$(129,229)$\\
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$&
$(162,297)$&
$(187,263)$&
$(89,166)$&
$(93,165)$&
$(54,236)$&
$(181,303)$\\
$(156,226)$&
$(136,244)$&
$(115,310)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(152,225)$&
$(96,264)$&
$(138,287)$\\
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(146,279)$&
$(228,295)$&
$(110,214)$&
$(141,209)$&
$(154,293)$&
$(168,239)$&
$(173,230)$\\
$(176,321)$&
$(111,267)$&
$(122,237)$&
$(172,301)$&
$(144,286)$&
$(100,250)$&
$(25,104)$&
$(116,178)$&
$(132,280)$&
$(130,241)$\\
$(103,262)$&
$(175,302)$&
$(127,186)$&
$(63,238)$&
$(134,311)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$&
$(47,218)$\\
$(49,190)$&
$(149,316)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(99,183)$&
$(106,204)$\\
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(119,245)$&
$(161,322)$&
$(215,327)$&
$(227,318)$&
$(151,246)$&
$(30,140)$\\
$(203,333)$&
$(206,309)$&
$(212,298)$&
$(213,277)$&
$(159,252)$&
$(177,294)$&
$(52,233)$&
$(58,198)$&
$(121,319)$&
$(145,330)$\\
$(56,180)$&
$(61,148)$&
$(234,315)$&
$(192,258)$&
$(201,270)$&
$(114,304)$&
$(113,285)$&
$(208,307)$&
$(216,313)$&
$(219,325)$\\
$(223,324)$&
$(224,306)$&
$(191,329)$&
$(194,326)$&
$(79,199)$&
$(31,85)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$\\
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$\\
$(15,64)$&
$(16,66)$&
$(17,69)$&
$(18,71)$&
$(19,70)$&
$(23,84)$&
$(24,80)$&
$(26,118)$&
$(27,90)$&
$(28,222)$\\
$(32,74)$&
$(35,120)$&
$(37,217)$&
$(39,232)$&
$(41,196)$&
$(43,240)$&
$(45,205)$&
$(51,243)$&
$(65,170)$&
$(72,259)$\\
$(76,272)$&
$(86,200)$&
$(88,254)$&
$(102,266)$&
$(109,300)$&
$(112,296)$&
$(128,317)$&
$(131,314)$&
$(133,312)$&
$(135,323)$\\
$(143,308)$&
$(157,275)$&
$(185,281)$&
$(188,332)$&
$(202,290)$&
$(248,328)$\\

\bullet\ \ $u=170:$\\
$(256,331)$&
$(193,282)$&
$(164,292)$&
$(92,211)$&
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(21,67)$&
$(22,82)$\\
$(29,160)$&
$(87,260)$&
$(137,299)$&
$(153,305)$&
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(157,341)$&
$(166,338)$&
$(129,229)$\\
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$&
$(162,297)$&
$(187,263)$&
$(135,335)$&
$(93,165)$&
$(54,236)$&
$(181,303)$\\
$(156,226)$&
$(136,244)$&
$(115,310)$&
$(95,220)$&
$(98,221)$&
$(59,210)$&
$(139,197)$&
$(113,205)$&
$(96,264)$&
$(138,287)$\\
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(146,279)$&
$(228,295)$&
$(110,214)$&
$(141,209)$&
$(154,293)$&
$(168,239)$&
$(173,230)$\\
$(176,321)$&
$(111,267)$&
$(122,237)$&
$(172,301)$&
$(144,286)$&
$(100,250)$&
$(23,65)$&
$(116,178)$&
$(132,280)$&
$(130,241)$\\
$(103,262)$&
$(175,302)$&
$(127,186)$&
$(63,238)$&
$(134,311)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$&
$(47,218)$\\
$(49,190)$&
$(149,316)$&
$(125,261)$&
$(105,268)$&
$(107,265)$&
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(99,183)$&
$(106,204)$\\
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(119,245)$&
$(161,322)$&
$(215,327)$&
$(227,318)$&
$(151,246)$&
$(30,140)$\\
$(203,333)$&
$(206,309)$&
$(212,298)$&
$(213,277)$&
$(159,252)$&
$(177,294)$&
$(52,233)$&
$(58,198)$&
$(121,319)$&
$(145,330)$\\
$(56,180)$&
$(61,148)$&
$(234,315)$&
$(192,258)$&
$(201,270)$&
$(114,304)$&
$(31,85)$&
$(208,307)$&
$(216,313)$&
$(219,325)$\\
$(223,324)$&
$(224,306)$&
$(191,329)$&
$(194,326)$&
$(79,199)$&
$(128,317)$&
$(131,323)$&
$(196,314)$&
$(133,334)$&
$(39,118)$\\
$(188,332)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$\\
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,64)$&
$(16,66)$&
$(17,68)$&
$(18,74)$&
$(19,202)$\\
$(24,217)$&
$(25,189)$&
$(26,89)$&
$(27,88)$&
$(28,80)$&
$(32,112)$&
$(35,222)$&
$(37,90)$&
$(41,243)$&
$(43,120)$\\
$(45,225)$&
$(51,124)$&
$(69,248)$&
$(71,185)$&
$(72,266)$&
$(76,272)$&
$(84,281)$&
$(86,285)$&
$(102,290)$&
$(104,259)$\\
$(109,300)$&
$(117,195)$&
$(143,308)$&
$(152,312)$&
$(170,336)$&
$(200,296)$&
$(232,337)$&
$(240,328)$&
$(254,339)$&
$(275,340)$\\

\bullet\ \ $u=174:$\\
$(170,349)$&
$(204,322)$&
$(212,298)$&
$(225,339)$&
$(234,315)$&
$(290,344)$&
$(254,331)$&
$(112,314)$&
$(118,200)$&
$(124,215)$\\
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(143,340)$&
$(266,346)$&
$(153,305)$\\
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(137,299)$&
$(166,338)$&
$(129,229)$&
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$\\
$(162,297)$&
$(187,263)$&
$(99,183)$&
$(93,165)$&
$(54,236)$&
$(181,303)$&
$(156,226)$&
$(136,244)$&
$(217,312)$&
$(95,220)$\\
$(98,221)$&
$(59,210)$&
$(114,304)$&
$(113,205)$&
$(96,264)$&
$(138,287)$&
$(123,257)$&
$(169,271)$&
$(77,255)$&
$(146,279)$\\
$(228,295)$&
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(84,245)$&
$(86,250)$&
$(87,213)$&
$(122,237)$&
$(172,301)$\\
$(144,286)$&
$(193,282)$&
$(23,65)$&
$(116,178)$&
$(132,280)$&
$(130,241)$&
$(103,262)$&
$(175,302)$&
$(127,186)$&
$(63,238)$\\
$(134,311)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$&
$(188,348)$&
$(49,190)$&
$(149,316)$&
$(151,347)$&
$(152,343)$\\
$(107,265)$&
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(110,214)$&
$(92,211)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$\\
$(69,268)$&
$(37,240)$&
$(41,196)$&
$(43,243)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$\\
$(177,294)$&
$(52,233)$&
$(76,281)$&
$(121,319)$&
$(145,330)$&
$(56,180)$&
$(61,148)$&
$(31,232)$&
$(32,197)$&
$(201,270)$\\
$(74,218)$&
$(246,342)$&
$(208,307)$&
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(194,326)$&
$(79,199)$\\
$(104,310)$&
$(131,323)$&
$(141,336)$&
$(21,67)$&
$(125,223)$&
$(128,317)$&
$(135,308)$&
$(140,306)$&
$(161,324)$&
$(1,34)$\\
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(11,55)$\\
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,64)$&
$(16,66)$&
$(17,68)$&
$(18,119)$&
$(19,80)$&
$(22,216)$&
$(24,90)$\\
\end{array}$$}

\hspace{1cm}
{\scriptsize
$$\begin{array}{llllllllll}
$(25,209)$&
$(26,230)$&
$(27,85)$&
$(28,106)$&
$(30,82)$&
$(35,88)$&
$(45,102)$&
$(70,133)$&
$(89,272)$&
$(100,256)$\\
$(111,176)$&
$(117,227)$&
$(157,328)$&
$(168,224)$&
$(173,258)$&
$(185,321)$&
$(192,337)$&
$(195,300)$&
$(222,334)$&
$(239,318)$\\
$(260,335)$&
$(261,332)$&
$(267,327)$&
$(277,341)$\\

\bullet\ \ $u=178:$\\
$(170,349)$&
$(204,322)$&
$(212,298)$&
$(225,339)$&
$(234,315)$&
$(290,344)$&
$(111,318)$&
$(112,314)$&
$(118,200)$&
$(124,215)$\\
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(143,340)$&
$(266,346)$&
$(153,305)$\\
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(137,299)$&
$(166,338)$&
$(129,229)$&
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$\\
$(162,297)$&
$(187,263)$&
$(99,183)$&
$(93,165)$&
$(54,236)$&
$(181,303)$&
$(156,226)$&
$(136,244)$&
$(217,312)$&
$(95,220)$\\
$(98,221)$&
$(59,210)$&
$(114,304)$&
$(113,205)$&
$(96,264)$&
$(117,321)$&
$(119,328)$&
$(169,271)$&
$(77,255)$&
$(146,279)$\\
$(228,295)$&
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(84,245)$&
$(86,250)$&
$(133,316)$&
$(149,254)$&
$(172,301)$\\
$(144,286)$&
$(193,282)$&
$(23,65)$&
$(116,178)$&
$(132,280)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$\\
$(134,311)$&
$(171,278)$&
$(179,253)$&
$(158,274)$&
$(147,284)$&
$(188,348)$&
$(49,190)$&
$(151,347)$&
$(152,343)$&
$(107,265)$\\
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(110,214)$&
$(92,211)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(69,268)$\\
$(37,240)$&
$(41,196)$&
$(43,243)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$&
$(177,294)$\\
$(52,233)$&
$(76,281)$&
$(121,319)$&
$(145,330)$&
$(56,180)$&
$(61,148)$&
$(31,232)$&
$(32,197)$&
$(201,270)$&
$(246,342)$\\
$(208,307)$&
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(194,326)$&
$(79,199)$&
$(104,310)$&
$(131,323)$\\
$(141,336)$&
$(21,67)$&
$(125,223)$&
$(128,317)$&
$(135,308)$&
$(140,306)$&
$(161,227)$&
$(168,327)$&
$(1,34)$&
$(2,36)$\\
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(11,55)$&
$(12,57)$\\
$(13,60)$&
$(14,62)$&
$(15,64)$&
$(16,66)$&
$(17,68)$&
$(18,70)$&
$(19,72)$&
$(22,80)$&
$(24,173)$&
$(25,89)$\\
$(26,82)$&
$(27,87)$&
$(28,222)$&
$(30,175)$&
$(35,100)$&
$(45,106)$&
$(85,195)$&
$(88,272)$&
$(90,300)$&
$(102,258)$\\
$(103,230)$&
$(122,237)$&
$(123,331)$&
$(138,213)$&
$(157,324)$&
$(176,302)$&
$(185,356)$&
$(192,355)$&
$(209,353)$&
$(216,350)$\\
$(218,354)$&
$(224,287)$&
$(239,351)$&
$(256,357)$&
$(257,335)$&
$(260,337)$&
$(262,341)$&
$(277,334)$\\

\bullet\ \ $u=182:$\\
$(170,349)$&
$(204,322)$&
$(212,298)$&
$(225,339)$&
$(234,315)$&
$(290,344)$&
$(111,318)$&
$(112,314)$&
$(118,200)$&
$(124,215)$\\
$(73,242)$&
$(78,231)$&
$(91,174)$&
$(20,75)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(143,340)$&
$(266,346)$&
$(153,305)$\\
$(94,184)$&
$(126,283)$&
$(142,289)$&
$(137,299)$&
$(166,338)$&
$(129,229)$&
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$\\
$(162,297)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(54,236)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(95,220)$\\
$(98,221)$&
$(59,210)$&
$(114,304)$&
$(113,205)$&
$(96,264)$&
$(117,321)$&
$(119,328)$&
$(169,271)$&
$(77,255)$&
$(146,279)$\\
$(228,295)$&
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(84,245)$&
$(86,250)$&
$(133,316)$&
$(149,254)$&
$(172,301)$\\
$(144,286)$&
$(193,282)$&
$(23,65)$&
$(116,178)$&
$(132,280)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$\\
$(134,311)$&
$(123,331)$&
$(157,362)$&
$(158,274)$&
$(147,284)$&
$(188,348)$&
$(49,190)$&
$(151,347)$&
$(152,343)$&
$(107,265)$\\
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(110,214)$&
$(92,211)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$&
$(69,268)$\\
$(37,240)$&
$(41,196)$&
$(43,243)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$&
$(177,294)$\\
$(52,233)$&
$(121,319)$&
$(145,330)$&
$(56,180)$&
$(61,148)$&
$(31,232)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$\\
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(194,326)$&
$(79,199)$&
$(104,310)$&
$(131,323)$&
$(141,336)$\\
$(21,67)$&
$(125,223)$&
$(128,317)$&
$(135,308)$&
$(140,306)$&
$(213,357)$&
$(216,272)$&
$(218,363)$&
$(161,355)$&
$(168,327)$\\
$(173,239)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$\\
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$&
$(15,64)$&
$(16,66)$&
$(17,68)$&
$(18,70)$&
$(19,72)$\\
$(22,80)$&
$(24,85)$&
$(25,82)$&
$(26,89)$&
$(27,237)$&
$(28,102)$&
$(30,179)$&
$(35,100)$&
$(45,256)$&
$(74,175)$\\
$(87,171)$&
$(88,224)$&
$(90,257)$&
$(93,165)$&
$(99,176)$&
$(103,287)$&
$(106,277)$&
$(122,334)$&
$(136,350)$&
$(138,351)$\\
$(183,262)$&
$(185,341)$&
$(192,302)$&
$(195,358)$&
$(209,335)$&
$(222,337)$&
$(230,364)$&
$(244,356)$&
$(253,361)$&
$(258,365)$\\
$(281,359)$&
$(300,360)$\\

\bullet\ \ $u=186:$\\
$(170,349)$&
$(204,322)$&
$(212,298)$&
$(225,339)$&
$(234,315)$&
$(290,344)$&
$(111,318)$&
$(112,314)$&
$(118,200)$&
$(124,215)$\\
$(73,242)$&
$(91,174)$&
$(20,75)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(143,340)$&
$(266,346)$&
$(165,277)$&
$(179,258)$\\
$(185,369)$&
$(195,366)$&
$(142,289)$&
$(137,299)$&
$(166,338)$&
$(129,229)$&
$(81,235)$&
$(83,269)$&
$(155,249)$&
$(163,276)$\\
$(162,297)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(54,236)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(95,220)$\\
$(98,221)$&
$(59,210)$&
$(114,304)$&
$(113,205)$&
$(96,264)$&
$(117,321)$&
$(119,328)$&
$(169,271)$&
$(77,255)$&
$(146,279)$\\
$(228,295)$&
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(84,245)$&
$(86,250)$&
$(133,316)$&
$(149,254)$&
$(172,301)$\\
$(144,286)$&
$(193,282)$&
$(153,370)$&
$(192,359)$&
$(209,361)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$\\
$(19,65)$&
$(21,74)$&
$(157,362)$&
$(158,274)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(49,190)$&
$(110,188)$&
$(152,343)$\\
$(107,265)$&
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(281,371)$&
$(287,364)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$\\
$(69,268)$&
$(37,240)$&
$(41,196)$&
$(43,243)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$\\
$(177,294)$&
$(52,233)$&
$(121,319)$&
$(145,330)$&
$(56,180)$&
$(61,148)$&
$(31,232)$&
$(32,197)$&
$(201,270)$&
$(246,342)$\\
$(208,307)$&
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(194,326)$&
$(79,199)$&
$(104,310)$&
$(131,323)$\\
$(141,336)$&
$(231,350)$&
$(237,373)$&
$(257,365)$&
$(262,372)$&
$(230,331)$&
$(302,358)$&
$(213,357)$&
$(173,239)$&
$(178,341)$\\
$(161,355)$&
$(116,223)$&
$(122,334)$&
$(125,335)$&
$(132,280)$&
$(151,347)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$\\
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(11,55)$&
$(12,57)$&
$(13,60)$&
$(14,62)$\\
$(15,64)$&
$(16,66)$&
$(17,68)$&
$(18,70)$&
$(22,80)$&
$(23,138)$&
$(24,85)$&
$(25,99)$&
$(26,183)$&
$(27,89)$\\
$(28,184)$&
$(30,128)$&
$(35,224)$&
$(45,218)$&
$(67,244)$&
$(72,176)$&
$(76,136)$&
$(82,216)$&
$(87,300)$&
$(88,214)$\\
$(90,256)$&
$(92,134)$&
$(93,311)$&
$(94,308)$&
$(100,253)$&
$(102,317)$&
$(123,283)$&
$(126,337)$&
$(135,351)$&
$(140,348)$\\
$(168,327)$&
$(211,360)$&
$(222,367)$&
$(272,356)$&
$(305,368)$&
$(306,363)$\\

\bullet\ \ $u=190:$\\
$(28,126)$&
$(204,322)$&
$(212,298)$&
$(225,339)$&
$(234,315)$&
$(290,344)$&
$(306,363)$&
$(112,314)$&
$(118,200)$&
$(124,215)$\\
$(73,242)$&
$(91,174)$&
$(20,75)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(92,176)$&
$(266,346)$&
$(165,277)$&
$(179,258)$\\
$(185,369)$&
$(195,366)$&
$(142,289)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(157,376)$&
$(114,334)$&
$(117,321)$&
$(119,337)$\\

$(122,327)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(54,236)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(95,220)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}
$(98,221)$&
$(59,210)$&
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(169,271)$&
$(77,255)$&
$(146,279)$\\
$(228,295)$&
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(84,245)$&
$(86,250)$&
$(25,67)$&
$(149,254)$&
$(123,272)$\\
$(144,286)$&
$(193,282)$&
$(153,370)$&
$(192,359)$&
$(209,361)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$\\
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(158,274)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(49,190)$&
$(110,188)$&
$(152,343)$\\
$(107,265)$&
$(150,320)$&
$(167,288)$&
$(33,207)$&
$(281,371)$&
$(287,364)$&
$(108,251)$&
$(182,291)$&
$(101,247)$&
$(97,273)$\\
$(69,268)$&
$(37,240)$&
$(41,196)$&
$(43,243)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$\\
$(177,294)$&
$(52,233)$&
$(121,319)$&
$(145,330)$&
$(56,180)$&
$(61,148)$&
$(31,232)$&
$(32,197)$&
$(201,270)$&
$(246,342)$\\
$(208,307)$&
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(194,326)$&
$(229,374)$&
$(253,379)$&
$(131,323)$\\
$(141,336)$&
$(231,350)$&
$(237,373)$&
$(257,365)$&
$(262,372)$&
$(230,331)$&
$(302,358)$&
$(213,357)$&
$(173,239)$&
$(178,341)$\\
$(161,355)$&
$(116,223)$&
$(23,85)$&
$(125,335)$&
$(132,280)$&
$(151,347)$&
$(184,381)$&
$(211,368)$&
$(216,375)$&
$(1,34)$\\
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,57)$\\
$(13,60)$&
$(14,62)$&
$(15,64)$&
$(16,66)$&
$(17,68)$&
$(18,70)$&
$(22,82)$&
$(24,87)$&
$(26,100)$&
$(27,88)$\\
$(30,143)$&
$(35,135)$&
$(45,222)$&
$(72,283)$&
$(76,170)$&
$(79,199)$&
$(83,218)$&
$(89,311)$&
$(90,269)$&
$(93,276)$\\
$(94,308)$&
$(99,305)$&
$(102,310)$&
$(104,317)$&
$(111,297)$&
$(128,349)$&
$(129,318)$&
$(133,340)$&
$(134,249)$&
$(136,351)$\\
$(138,328)$&
$(140,300)$&
$(162,378)$&
$(163,316)$&
$(168,377)$&
$(172,301)$&
$(183,356)$&
$(214,348)$&
$(224,380)$&
$(304,362)$\\

\bullet\ \ $u=194:$\\
$(31,151)$&
$(33,162)$&
$(35,129)$&
$(234,315)$&
$(290,344)$&
$(306,363)$&
$(112,314)$&
$(118,200)$&
$(124,215)$&
$(73,242)$\\
$(91,174)$&
$(20,75)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(92,176)$&
$(266,346)$&
$(165,277)$&
$(15,64)$&
$(16,66)$\\
$(17,68)$&
$(18,70)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(89,310)$&
$(94,318)$&
$(104,304)$&
$(133,316)$&
$(122,327)$\\
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(95,220)$&
$(98,221)$\\
$(59,210)$&
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(169,271)$&
$(77,255)$&
$(146,279)$&
$(228,295)$\\
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(84,245)$&
$(86,250)$&
$(25,67)$&
$(149,254)$&
$(123,272)$&
$(144,286)$\\
$(193,282)$&
$(93,311)$&
$(192,359)$&
$(209,361)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$\\
$(21,74)$&
$(11,55)$&
$(138,349)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(49,190)$&
$(110,188)$&
$(152,343)$&
$(107,265)$\\
$(150,320)$&
$(167,288)$&
$(276,389)$&
$(281,371)$&
$(287,364)$&
$(153,301)$&
$(157,376)$&
$(170,387)$&
$(172,375)$&
$(183,369)$\\
$(184,380)$&
$(213,366)$&
$(283,383)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$&
$(177,294)$\\
$(52,233)$&
$(99,321)$&
$(102,317)$&
$(56,180)$&
$(61,148)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$\\
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(194,326)$&
$(229,374)$&
$(253,379)$&
$(131,323)$&
$(141,336)$\\
$(231,350)$&
$(237,373)$&
$(257,365)$&
$(262,372)$&
$(230,331)$&
$(302,358)$&
$(111,308)$&
$(173,239)$&
$(178,341)$&
$(161,355)$\\
$(116,223)$&
$(23,85)$&
$(218,378)$&
$(224,322)$&
$(232,348)$&
$(27,88)$&
$(28,114)$&
$(30,207)$&
$(37,222)$&
$(199,388)$\\
$(145,370)$&
$(163,298)$&
$(211,385)$&
$(212,330)$&
$(185,300)$&
$(135,249)$&
$(136,337)$&
$(140,356)$&
$(168,382)$&
$(1,34)$\\
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,57)$\\
$(13,76)$&
$(14,62)$&
$(22,80)$&
$(24,179)$&
$(26,182)$&
$(41,225)$&
$(43,117)$&
$(45,204)$&
$(54,236)$&
$(60,258)$\\
$(69,273)$&
$(72,216)$&
$(83,289)$&
$(87,196)$&
$(90,297)$&
$(97,268)$&
$(100,247)$&
$(101,280)$&
$(108,251)$&
$(119,328)$\\
$(121,347)$&
$(125,335)$&
$(126,339)$&
$(128,351)$&
$(132,340)$&
$(134,291)$&
$(142,362)$&
$(143,319)$&
$(158,357)$&
$(195,368)$\\
$(214,274)$&
$(240,386)$&
$(305,384)$&
$(334,381)$\\

\bullet\ \ $u=198:$\\
$(57,230)$&
$(283,383)$&
$(72,151)$&
$(234,315)$&
$(290,344)$&
$(83,240)$&
$(90,274)$&
$(93,311)$&
$(124,215)$&
$(73,242)$\\
$(91,174)$&
$(13,60)$&
$(120,313)$&
$(164,292)$&
$(29,160)$&
$(92,176)$&
$(266,346)$&
$(145,343)$&
$(152,368)$&
$(16,66)$\\
$(17,68)$&
$(18,70)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(89,310)$&
$(94,318)$&
$(142,216)$&
$(133,316)$&
$(122,327)$\\
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(95,220)$&
$(98,221)$\\
$(59,210)$&
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(87,297)$&
$(77,255)$&
$(146,279)$&
$(228,295)$\\
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(86,250)$&
$(119,326)$&
$(121,330)$&
$(262,382)$&
$(144,286)$&
$(193,282)$\\
$(132,291)$&
$(192,359)$&
$(209,361)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$\\
$(11,55)$&
$(323,384)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(150,320)$\\
$(167,288)$&
$(276,389)$&
$(281,371)$&
$(287,364)$&
$(153,301)$&
$(125,304)$&
$(170,387)$&
$(172,375)$&
$(183,369)$&
$(129,258)$\\
$(97,305)$&
$(102,317)$&
$(108,337)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$&
$(177,294)$\\
$(52,233)$&
$(99,321)$&
$(280,340)$&
$(56,180)$&
$(61,148)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$\\
$(71,259)$&
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(191,329)$&
$(196,395)$&
$(229,374)$&
$(253,379)$&
$(35,117)$&
$(185,386)$\\
$(231,350)$&
$(237,373)$&
$(257,365)$&
$(195,351)$&
$(214,390)$&
$(302,358)$&
$(225,339)$&
$(245,391)$&
$(178,341)$&
$(161,355)$\\
$(116,223)$&
$(23,85)$&
$(218,378)$&
$(224,322)$&
$(232,348)$&
$(247,362)$&
$(28,114)$&
$(30,207)$&
$(37,222)$&
$(199,388)$\\
$(254,372)$&
$(163,298)$&
$(211,385)$&
$(140,370)$&
$(149,331)$&
$(162,366)$&
$(158,381)$&
$(179,334)$&
$(306,363)$&
$(143,356)$\\
$(111,336)$&
$(123,319)$&
$(126,184)$&
$(26,131)$&
$(31,141)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$\\
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,54)$&
$(14,69)$&
$(15,64)$&
$(20,212)$&
$(22,165)$\\
$(24,173)$&
$(25,251)$&
$(33,134)$&
$(41,104)$&
$(43,190)$&
$(45,272)$&
$(49,277)$&
$(62,268)$&
$(67,169)$&
$(75,236)$\\
$(76,271)$&
$(80,128)$&
$(82,273)$&
$(88,308)$&
$(100,194)$&
$(112,314)$&
$(118,289)$&
$(135,335)$&
$(138,349)$&
$(157,376)$\\
$(168,300)$&
$(182,396)$&
$(200,397)$&
$(204,357)$&
$(239,380)$&
$(249,393)$&
$(328,394)$&
$(347,392)$\\

\bullet\ \ $u=202:$\\
$(57,230)$&
$(283,383)$&
$(72,151)$&
$(234,315)$&
$(290,344)$&
$(83,240)$&
$(90,274)$&
$(93,311)$&
$(124,215)$&
$(73,242)$\\
$(91,174)$&
$(13,60)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(92,176)$&
$(266,346)$&
$(145,343)$&
$(152,368)$&
$(16,66)$\\
$(17,68)$&
$(18,70)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(89,310)$&
$(94,318)$&
$(142,216)$&
$(133,316)$&
$(122,327)$\\
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(95,220)$&
$(98,221)$\\
$(59,210)$&
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(87,297)$&
$(77,255)$&
$(146,279)$&
$(228,295)$\\
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(119,326)$&
$(121,330)$&
$(262,382)$&
$(144,286)$&
$(193,282)$&
$(132,291)$\\
$(192,359)$&
$(209,361)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$\\
$(323,384)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(150,320)$&
$(167,288)$\\
$(276,389)$&
$(281,371)$&
$(287,364)$&
$(153,301)$&
$(125,304)$&
$(170,387)$&
$(172,375)$&
$(183,369)$&
$(129,258)$&
$(97,305)$\\
$(102,317)$&
$(108,337)$&
$(248,345)$&
$(202,275)$&
$(203,333)$&
$(206,309)$&
$(39,189)$&
$(159,252)$&
$(177,294)$&
$(52,233)$\\
$(99,321)$&
$(280,340)$&
$(56,180)$&
$(61,148)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$&
$(71,259)$\\
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(239,400)$&
$(250,393)$&
$(251,398)$&
$(253,379)$&
$(35,117)$&
$(185,386)$&
$(231,350)$\\
\end{array}$$}

{\scriptsize
$$\begin{array}{llllllllll}
$(237,373)$&
$(257,365)$&
$(195,351)$&
$(214,390)$&
$(302,358)$&
$(225,339)$&
$(245,391)$&
$(178,341)$&
$(161,355)$&
$(116,223)$\\
$(23,85)$&
$(218,378)$&
$(224,322)$&
$(232,348)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(254,372)$\\
$(163,298)$&
$(211,385)$&
$(140,370)$&
$(149,331)$&
$(162,366)$&
$(158,381)$&
$(179,334)$&
$(306,363)$&
$(143,356)$&
$(111,336)$\\
$(123,319)$&
$(173,399)$&
$(191,329)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$\\
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,54)$&
$(14,62)$&
$(15,64)$&
$(20,75)$&
$(22,88)$&
$(24,126)$&
$(25,196)$\\
$(26,84)$&
$(28,138)$&
$(30,207)$&
$(31,76)$&
$(43,271)$&
$(45,272)$&
$(49,112)$&
$(67,300)$&
$(69,268)$&
$(80,212)$\\
$(82,168)$&
$(100,249)$&
$(104,335)$&
$(114,314)$&
$(118,313)$&
$(120,273)$&
$(128,292)$&
$(131,328)$&
$(135,349)$&
$(141,347)$\\
$(164,357)$&
$(169,403)$&
$(184,404)$&
$(190,401)$&
$(194,396)$&
$(200,392)$&
$(204,395)$&
$(229,374)$&
$(236,380)$&
$(277,405)$\\
$(289,394)$&
$(308,402)$\\

\bullet\ \ $u=206:$\\
$(131,322)$&
$(283,383)$&
$(72,151)$&
$(234,315)$&
$(290,344)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(49,272)$\\
$(80,313)$&
$(13,60)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(92,176)$&
$(266,346)$&
$(145,343)$&
$(152,368)$&
$(16,66)$\\
$(17,68)$&
$(18,70)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(89,310)$&
$(94,318)$&
$(142,216)$&
$(150,387)$&
$(153,301)$\\
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(161,355)$&
$(163,394)$\\
$(59,210)$&
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(87,297)$&
$(77,255)$&
$(146,279)$&
$(228,295)$\\
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(119,326)$&
$(121,330)$&
$(262,382)$&
$(144,286)$&
$(193,282)$&
$(132,291)$\\
$(25,135)$&
$(26,112)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$\\
$(323,384)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$\\
$(276,389)$&
$(281,371)$&
$(287,364)$&
$(179,406)$&
$(236,413)$&
$(242,411)$&
$(167,288)$&
$(183,369)$&
$(129,258)$&
$(308,410)$\\
$(97,305)$&
$(100,328)$&
$(248,345)$&
$(202,275)$&
$(91,174)$&
$(93,311)$&
$(39,189)$&
$(159,252)$&
$(177,294)$&
$(52,233)$\\
$(99,321)$&
$(280,340)$&
$(56,180)$&
$(61,148)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$&
$(71,259)$\\
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(239,400)$&
$(250,393)$&
$(251,398)$&
$(253,379)$&
$(35,117)$&
$(185,386)$&
$(231,350)$\\
$(237,373)$&
$(257,365)$&
$(195,351)$&
$(214,390)$&
$(302,358)$&
$(225,339)$&
$(173,407)$&
$(184,300)$&
$(190,392)$&
$(191,402)$\\
$(23,85)$&
$(218,378)$&
$(104,249)$&
$(271,403)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(254,372)$\\
$(224,327)$&
$(273,401)$&
$(73,203)$&
$(84,277)$&
$(162,366)$&
$(69,289)$&
$(76,268)$&
$(306,363)$&
$(143,356)$&
$(111,336)$\\
$(123,319)$&
$(141,347)$&
$(149,331)$&
$(314,380)$&
$(349,412)$&
$(229,334)$&
$(232,381)$&
$(1,34)$&
$(2,36)$&
$(3,38)$\\
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,54)$&
$(14,62)$&
$(15,64)$\\
$(20,75)$&
$(22,168)$&
$(24,82)$&
$(31,169)$&
$(43,178)$&
$(45,212)$&
$(67,192)$&
$(83,298)$&
$(90,304)$&
$(95,274)$\\
$(98,221)$&
$(108,337)$&
$(114,309)$&
$(116,333)$&
$(118,292)$&
$(120,320)$&
$(122,348)$&
$(125,361)$&
$(126,329)$&
$(133,240)$\\
$(138,335)$&
$(140,375)$&
$(158,341)$&
$(164,317)$&
$(170,408)$&
$(194,399)$&
$(200,357)$&
$(204,374)$&
$(206,405)$&
$(207,370)$\\
$(211,395)$&
$(220,391)$&
$(223,396)$&
$(230,385)$&
$(245,409)$&
$(359,404)$\\

\bullet\ \ $u=210:$\\
$(133,300)$&
$(140,337)$&
$(143,385)$&
$(234,315)$&
$(290,344)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(49,272)$\\
$(80,313)$&
$(13,60)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(92,176)$&
$(266,346)$&
$(145,343)$&
$(152,368)$&
$(16,66)$\\
$(17,68)$&
$(18,70)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(89,310)$&
$(94,318)$&
$(142,216)$&
$(111,326)$&
$(114,336)$\\
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(223,396)$&
$(163,394)$\\
$(59,210)$&
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(87,297)$&
$(77,255)$&
$(146,279)$&
$(228,295)$\\
$(105,285)$&
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(161,355)$&
$(164,381)$&
$(262,382)$&
$(144,286)$&
$(193,282)$&
$(132,291)$\\
$(25,135)$&
$(26,112)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$\\
$(323,384)$&
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$\\
$(276,389)$&
$(281,371)$&
$(287,364)$&
$(179,406)$&
$(207,421)$&
$(211,420)$&
$(167,288)$&
$(183,369)$&
$(129,258)$&
$(308,410)$\\
$(97,305)$&
$(100,328)$&
$(248,345)$&
$(202,275)$&
$(91,174)$&
$(93,311)$&
$(39,189)$&
$(236,413)$&
$(242,411)$&
$(52,233)$\\
$(88,317)$&
$(280,340)$&
$(56,180)$&
$(61,148)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$&
$(71,259)$\\
$(219,325)$&
$(51,139)$&
$(58,198)$&
$(239,400)$&
$(250,393)$&
$(251,398)$&
$(253,379)$&
$(35,117)$&
$(185,386)$&
$(231,350)$\\
$(237,373)$&
$(257,365)$&
$(121,359)$&
$(122,335)$&
$(302,358)$&
$(225,339)$&
$(173,407)$&
$(125,304)$&
$(190,392)$&
$(191,402)$\\
$(23,85)$&
$(218,378)$&
$(104,249)$&
$(271,403)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(254,372)$\\
$(224,327)$&
$(273,401)$&
$(73,203)$&
$(84,277)$&
$(162,366)$&
$(69,289)$&
$(43,168)$&
$(306,363)$&
$(116,357)$&
$(118,292)$\\
$(123,319)$&
$(141,347)$&
$(149,331)$&
$(314,380)$&
$(349,412)$&
$(229,334)$&
$(220,419)$&
$(221,374)$&
$(230,414)$&
$(204,361)$\\
$(240,395)$&
$(245,391)$&
$(283,418)$&
$(309,416)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$\\
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,54)$&
$(14,62)$&
$(15,64)$&
$(20,75)$&
$(22,170)$&
$(24,200)$\\
$(31,131)$&
$(45,194)$&
$(67,184)$&
$(72,298)$&
$(76,214)$&
$(82,321)$&
$(83,274)$&
$(95,330)$&
$(98,268)$&
$(99,192)$\\
$(108,153)$&
$(119,322)$&
$(120,320)$&
$(126,333)$&
$(138,294)$&
$(150,387)$&
$(151,356)$&
$(158,383)$&
$(159,399)$&
$(169,405)$\\
$(177,348)$&
$(178,341)$&
$(195,390)$&
$(206,370)$&
$(212,404)$&
$(232,415)$&
$(252,375)$&
$(301,417)$&
$(329,408)$&
$(351,409)$\\

\bullet\ \ $u=214:$\\
$(158,404)$&
$(159,330)$&
$(143,385)$&
$(234,315)$&
$(290,344)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(95,321)$\\
$(98,298)$&
$(13,60)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(145,343)$&
$(152,368)$&
$(16,66)$&
$(17,68)$\\
$(18,70)$&
$(137,299)$&
$(166,338)$&
$(155,367)$&
$(89,310)$&
$(94,318)$&
$(142,216)$&
$(111,326)$&
$(114,336)$&
$(187,263)$\\
$(260,324)$&
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(223,396)$&
$(163,394)$&
$(59,210)$\\
$(256,360)$&
$(113,205)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(146,279)$&
$(228,295)$&
$(105,285)$\\
$(109,296)$&
$(154,293)$&
$(47,115)$&
$(141,347)$&
$(149,331)$&
$(262,382)$&
$(144,286)$&
$(193,282)$&
$(132,291)$&
$(25,135)$\\
$(26,112)$&
$(130,241)$&
$(261,332)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(323,384)$\\
$(147,284)$&
$(103,175)$&
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$&
$(276,389)$\\
$(281,371)$&
$(287,364)$&
$(178,381)$&
$(179,406)$&
$(211,420)$&
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$\\
$(100,328)$&
$(248,345)$&
$(202,275)$&
$(91,174)$&
$(93,311)$&
$(39,189)$&
$(236,413)$&
$(242,411)$&
$(52,233)$&
$(88,317)$\\
$(280,340)$&
$(56,180)$&
$(61,148)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(246,342)$&
$(208,307)$&
$(71,259)$&
$(219,325)$\\
$(51,139)$&
$(58,198)$&
$(239,400)$&
$(250,393)$&
$(251,398)$&
$(253,379)$&
$(35,117)$&
$(185,386)$&
$(231,350)$&
$(237,373)$\\
$(257,365)$&
$(121,359)$&
$(122,335)$&
$(302,358)$&
$(225,339)$&
$(173,407)$&
$(194,399)$&
$(252,408)$&
$(268,417)$&
$(23,85)$\\

\end{array}$$}

\hspace{1cm}
{\scriptsize
$$\begin{array}{llllllllll}
$(218,378)$&
$(104,249)$&
$(271,403)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(254,372)$&
$(224,327)$\\
$(273,401)$&
$(73,203)$&
$(84,277)$&
$(162,366)$&
$(69,289)$&
$(43,168)$&
$(306,363)$&
$(116,357)$&
$(118,292)$&
$(309,426)$\\
$(120,356)$&
$(125,304)$&
$(314,380)$&
$(349,412)$&
$(229,334)$&
$(220,419)$&
$(221,374)$&
$(230,414)$&
$(204,361)$&
$(240,395)$\\
$(245,391)$&
$(212,375)$&
$(301,424)$&
$(341,425)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$\\
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,54)$&
$(14,62)$&
$(15,64)$&
$(20,75)$&
$(22,67)$&
$(24,191)$\\
$(31,169)$&
$(45,161)$&
$(76,319)$&
$(80,272)$&
$(82,140)$&
$(87,283)$&
$(90,190)$&
$(99,322)$&
$(108,294)$&
$(119,313)$\\
$(123,337)$&
$(126,351)$&
$(129,369)$&
$(131,370)$&
$(133,297)$&
$(138,333)$&
$(150,387)$&
$(153,355)$&
$(164,409)$&
$(170,405)$\\
$(176,383)$&
$(177,421)$&
$(183,416)$&
$(192,402)$&
$(195,392)$&
$(200,348)$&
$(206,423)$&
$(207,418)$&
$(214,390)$&
$(232,415)$\\
$(258,428)$&
$(300,429)$&
$(320,427)$&
$(329,422)$\\

\bullet\ \ $u=218:$\\
$(205,360)$&
$(208,307)$&
$(143,385)$&
$(271,403)$&
$(313,431)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(95,321)$\\
$(98,298)$&
$(13,60)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$\\
$(24,82)$&
$(137,299)$&
$(130,322)$&
$(133,370)$&
$(89,310)$&
$(142,216)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$\\
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(223,396)$&
$(163,394)$&
$(59,210)$&
$(191,329)$\\
$(192,369)$&
$(96,264)$&
$(78,244)$&
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(146,279)$&
$(228,295)$&
$(105,285)$&
$(109,296)$\\
$(154,293)$&
$(47,115)$&
$(141,347)$&
$(149,331)$&
$(262,382)$&
$(123,320)$&
$(126,337)$&
$(132,291)$&
$(25,135)$&
$(26,112)$\\
$(319,430)$&
$(183,433)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$\\
$(103,175)$&
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$&
$(276,389)$&
$(281,371)$\\
$(287,364)$&
$(178,381)$&
$(232,434)$&
$(254,418)$&
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(100,328)$\\
$(248,345)$&
$(202,275)$&
$(91,174)$&
$(93,311)$&
$(39,189)$&
$(153,402)$&
$(161,355)$&
$(52,233)$&
$(88,317)$&
$(280,340)$\\
$(58,200)$&
$(76,286)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(242,414)$&
$(249,419)$&
$(259,435)$&
$(323,415)$&
$(61,230)$\\
$(71,164)$&
$(195,404)$&
$(198,405)$&
$(251,398)$&
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(231,350)$&
$(237,373)$&
$(257,365)$\\
$(121,359)$&
$(122,335)$&
$(302,358)$&
$(225,339)$&
$(290,344)$&
$(194,399)$&
$(252,408)$&
$(268,417)$&
$(23,85)$&
$(218,378)$\\
$(113,348)$&
$(119,343)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(300,429)$&
$(224,327)$&
$(168,284)$\\
$(73,203)$&
$(84,277)$&
$(283,390)$&
$(69,289)$&
$(80,176)$&
$(87,158)$&
$(306,363)$&
$(116,357)$&
$(118,292)$&
$(309,426)$\\
$(241,436)$&
$(250,393)$&
$(314,380)$&
$(349,412)$&
$(229,334)$&
$(261,428)$&
$(120,356)$&
$(125,304)$&
$(204,361)$&
$(214,318)$\\
$(245,391)$&
$(212,375)$&
$(301,424)$&
$(170,387)$&
$(177,423)$&
$(193,282)$&
$(207,432)$&
$(219,325)$&
$(246,372)$&
$(190,330)$\\
$(211,409)$&
$(220,416)$&
$(221,437)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$\\
$(8,48)$&
$(9,50)$&
$(10,147)$&
$(12,239)$&
$(14,75)$&
$(15,64)$&
$(17,68)$&
$(18,70)$&
$(20,104)$&
$(31,179)$\\
$(43,131)$&
$(45,173)$&
$(51,138)$&
$(53,108)$&
$(54,258)$&
$(56,240)$&
$(62,162)$&
$(90,338)$&
$(129,341)$&
$(139,383)$\\
$(140,374)$&
$(144,367)$&
$(145,384)$&
$(148,395)$&
$(150,333)$&
$(152,351)$&
$(155,400)$&
$(159,392)$&
$(166,406)$&
$(169,294)$\\
$(180,366)$&
$(234,422)$&
$(236,407)$&
$(256,401)$&
$(273,315)$&
$(332,413)$&
$(368,411)$&
$(379,427)$\\

\bullet\ \ $u=222:$\\
$(236,381)$&
$(239,438)$&
$(143,385)$&
$(271,403)$&
$(313,431)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(95,321)$\\
$(98,298)$&
$(13,60)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$\\
$(24,82)$&
$(137,299)$&
$(145,368)$&
$(147,392)$&
$(89,310)$&
$(142,216)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$\\
$(278,353)$&
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(223,396)$&
$(163,394)$&
$(59,210)$&
$(191,329)$\\
$(192,369)$&
$(78,244)$&
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(146,279)$&
$(228,295)$&
$(105,285)$&
$(109,296)$&
$(154,293)$\\
$(47,115)$&
$(141,347)$&
$(149,331)$&
$(262,382)$&
$(123,320)$&
$(126,337)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$\\
$(51,138)$&
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$\\
$(106,171)$&
$(101,213)$&
$(110,188)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(221,364)$\\
$(148,395)$&
$(315,440)$&
$(332,413)$&
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(100,328)$&
$(248,345)$\\
$(202,275)$&
$(91,174)$&
$(93,311)$&
$(39,189)$&
$(153,402)$&
$(161,355)$&
$(52,233)$&
$(88,317)$&
$(280,340)$&
$(58,200)$\\
$(76,286)$&
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(242,414)$&
$(249,419)$&
$(259,435)$&
$(323,415)$&
$(61,230)$&
$(71,164)$\\
$(195,404)$&
$(198,405)$&
$(251,398)$&
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(231,350)$&
$(237,373)$&
$(257,365)$&
$(131,379)$\\
$(133,367)$&
$(302,358)$&
$(225,339)$&
$(290,344)$&
$(194,399)$&
$(252,408)$&
$(268,417)$&
$(23,85)$&
$(218,378)$&
$(113,348)$\\
$(119,343)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(300,429)$&
$(224,327)$&
$(168,284)$&
$(94,333)$\\
$(121,359)$&
$(283,390)$&
$(69,289)$&
$(56,144)$&
$(90,254)$&
$(306,363)$&
$(116,357)$&
$(118,292)$&
$(309,426)$&
$(258,444)$\\
$(264,401)$&
$(314,380)$&
$(349,412)$&
$(229,334)$&
$(261,428)$&
$(120,356)$&
$(125,304)$&
$(204,361)$&
$(214,318)$&
$(245,391)$\\
$(212,375)$&
$(301,424)$&
$(205,393)$&
$(208,445)$&
$(193,282)$&
$(207,432)$&
$(219,325)$&
$(246,372)$&
$(190,330)$&
$(240,443)$\\
$(241,436)$&
$(256,439)$&
$(287,383)$&
$(273,441)$&
$(294,442)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$\\
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,140)$&
$(14,62)$&
$(15,64)$&
$(17,68)$&
$(18,70)$\\
$(20,150)$&
$(31,130)$&
$(43,104)$&
$(45,87)$&
$(54,250)$&
$(73,277)$&
$(75,159)$&
$(80,180)$&
$(84,335)$&
$(108,341)$\\
$(122,177)$&
$(129,322)$&
$(139,351)$&
$(152,406)$&
$(155,407)$&
$(158,411)$&
$(162,360)$&
$(166,416)$&
$(169,409)$&
$(170,387)$\\
$(173,400)$&
$(176,422)$&
$(178,370)$&
$(179,423)$&
$(183,338)$&
$(203,374)$&
$(211,427)$&
$(220,433)$&
$(232,434)$&
$(234,418)$\\
$(307,384)$&
$(366,437)$\\

\bullet\ \ $u=226:$\\
$(236,381)$&
$(239,438)$&
$(143,385)$&
$(271,403)$&
$(313,431)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(61,230)$\\
$(71,164)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$&
$(24,82)$\\
$(137,299)$&
$(178,378)$&
$(179,406)$&
$(89,310)$&
$(142,216)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$\\
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(223,396)$&
$(163,394)$&
$(191,395)$&
$(192,416)$&
$(159,411)$\\
$(78,244)$&
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(146,279)$&
$(228,295)$&
$(43,104)$&
$(45,129)$&
$(154,293)$&
$(47,115)$\\
$(161,374)$&
$(162,356)$&
$(262,382)$&
$(123,320)$&
$(126,337)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$\\
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(248,345)$\\
$(256,451)$&
$(259,436)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(294,442)$&
$(307,437)$\\
$(315,440)$&
$(332,413)$&
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(218,441)$&
$(229,400)$&
$(240,443)$\\
$(91,174)$&
$(93,311)$&
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(88,317)$&
$(280,340)$&
$(58,200)$&
$(76,286)$\\
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(249,419)$&
$(250,418)$&
$(273,433)$&
$(323,415)$&
$(84,338)$&
$(87,158)$&
$(195,404)$\\
$(198,405)$&
$(251,398)$&
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(231,350)$&
$(237,373)$&
$(257,365)$&
$(131,379)$&
$(190,370)$\\
$(202,275)$&
$(241,439)$&
$(242,414)$&
$(285,384)$&
$(322,450)$&
$(347,452)$&
$(23,85)$&
$(152,402)$&
$(176,434)$&
$(177,423)$\\
\end{array}$$}

\hspace{1cm}
{\scriptsize
$$\begin{array}{llllllllll}
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(300,429)$&
$(224,327)$&
$(168,284)$&
$(94,333)$&
$(121,359)$\\
$(283,390)$&
$(69,289)$&
$(56,144)$&
$(90,254)$&
$(306,363)$&
$(116,357)$&
$(118,292)$&
$(309,426)$&
$(258,444)$&
$(264,401)$\\
$(314,380)$&
$(349,412)$&
$(169,422)$&
$(170,427)$&
$(130,366)$&
$(139,331)$&
$(204,361)$&
$(214,318)$&
$(245,391)$&
$(212,375)$\\
$(301,424)$&
$(205,393)$&
$(208,445)$&
$(193,282)$&
$(207,432)$&
$(219,325)$&
$(246,372)$&
$(203,448)$&
$(221,364)$&
$(232,449)$\\
$(234,446)$&
$(287,383)$&
$(261,428)$&
$(302,358)$&
$(304,453)$&
$(153,335)$&
$(166,417)$&
$(173,369)$&
$(1,34)$&
$(2,36)$\\
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,44)$&
$(7,46)$&
$(8,48)$&
$(9,50)$&
$(10,53)$&
$(12,54)$&
$(13,60)$\\
$(14,62)$&
$(15,64)$&
$(17,68)$&
$(18,70)$&
$(20,225)$&
$(31,96)$&
$(59,210)$&
$(73,328)$&
$(75,213)$&
$(80,180)$\\
$(95,351)$&
$(100,155)$&
$(101,348)$&
$(105,298)$&
$(106,339)$&
$(108,220)$&
$(109,344)$&
$(110,188)$&
$(113,296)$&
$(119,368)$\\
$(120,360)$&
$(133,367)$&
$(140,194)$&
$(141,343)$&
$(145,329)$&
$(147,334)$&
$(148,392)$&
$(149,355)$&
$(150,290)$&
$(171,399)$\\
$(183,409)$&
$(211,387)$&
$(252,408)$&
$(268,447)$&
$(321,435)$&
$(330,407)$\\

\bullet\ \ $u=230:$\\
$(140,387)$&
$(90,254)$&
$(105,213)$&
$(271,403)$&
$(313,431)$&
$(57,209)$&
$(86,316)$&
$(102,196)$&
$(124,215)$&
$(61,230)$\\
$(71,164)$&
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$&
$(24,82)$\\
$(137,299)$&
$(178,378)$&
$(179,406)$&
$(89,310)$&
$(142,216)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$\\
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(223,396)$&
$(139,344)$&
$(141,343)$&
$(192,416)$&
$(159,411)$\\
$(78,244)$&
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(108,173)$&
$(110,366)$&
$(43,104)$&
$(45,129)$&
$(154,293)$&
$(47,115)$\\
$(161,374)$&
$(162,356)$&
$(262,382)$&
$(123,320)$&
$(126,337)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$\\
$(267,352)$&
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(248,345)$\\
$(256,451)$&
$(259,436)$&
$(27,136)$&
$(107,265)$&
$(28,172)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(294,442)$&
$(307,437)$\\
$(315,440)$&
$(332,413)$&
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(218,441)$&
$(229,400)$&
$(18,70)$\\
$(20,109)$&
$(93,311)$&
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(88,317)$&
$(280,340)$&
$(58,200)$&
$(76,286)$\\
$(243,377)$&
$(32,197)$&
$(201,270)$&
$(249,419)$&
$(250,418)$&
$(273,433)$&
$(323,415)$&
$(84,338)$&
$(87,158)$&
$(195,404)$\\
$(198,405)$&
$(251,398)$&
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(98,331)$&
$(101,155)$&
$(145,373)$&
$(146,330)$&
$(190,370)$\\
$(202,275)$&
$(241,439)$&
$(242,414)$&
$(236,435)$&
$(237,449)$&
$(239,422)$&
$(23,85)$&
$(152,402)$&
$(176,434)$&
$(91,174)$\\
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(300,429)$&
$(224,327)$&
$(168,284)$&
$(94,333)$&
$(121,359)$\\
$(283,390)$&
$(69,289)$&
$(56,144)$&
$(73,150)$&
$(306,363)$&
$(116,357)$&
$(118,292)$&
$(309,426)$&
$(113,169)$&
$(264,401)$\\
$(314,380)$&
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(171,367)$&
$(183,334)$&
$(204,361)$&
$(214,318)$&
$(245,391)$&
$(212,375)$\\
$(232,351)$&
$(234,460)$&
$(119,355)$&
$(95,282)$&
$(96,358)$&
$(207,432)$&
$(219,325)$&
$(246,372)$&
$(225,339)$&
$(268,461)$\\
$(170,427)$&
$(177,438)$&
$(287,383)$&
$(120,360)$&
$(130,364)$&
$(304,453)$&
$(153,335)$&
$(166,417)$&
$(203,458)$&
$(210,348)$\\
$(188,321)$&
$(279,455)$&
$(298,454)$&
$(257,369)$&
$(295,350)$&
$(301,379)$&
$(302,445)$&
$(322,450)$&
$(347,452)$&
$(1,34)$\\
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,46)$&
$(7,48)$&
$(8,50)$&
$(9,60)$&
$(10,53)$&
$(12,148)$\\
$(13,62)$&
$(14,258)$&
$(15,54)$&
$(17,64)$&
$(31,131)$&
$(44,261)$&
$(59,296)$&
$(68,191)$&
$(75,220)$&
$(80,329)$\\
$(106,365)$&
$(133,368)$&
$(143,385)$&
$(147,407)$&
$(163,409)$&
$(180,428)$&
$(193,399)$&
$(194,447)$&
$(205,393)$&
$(208,394)$\\
$(211,456)$&
$(221,424)$&
$(228,459)$&
$(231,423)$&
$(240,444)$&
$(285,384)$&
$(290,457)$&
$(381,448)$&
$(395,443)$&
$(408,446)$\\

\bullet\ \ $u=234:$\\
$(96,270)$&
$(100,358)$&
$(254,451)$&
$(256,424)$&
$(268,394)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(323,415)$\\
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$&
$(24,82)$&
$(137,299)$\\
$(178,378)$&
$(179,406)$&
$(89,310)$&
$(183,387)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$\\
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(249,419)$&
$(250,347)$&
$(141,343)$&
$(192,416)$&
$(159,411)$&
$(78,244)$\\
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(108,173)$&
$(110,366)$&
$(43,104)$&
$(45,129)$&
$(154,293)$&
$(47,115)$&
$(161,374)$\\
$(162,356)$&
$(248,399)$&
$(259,436)$&
$(290,457)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$&
$(267,352)$\\
$(127,186)$&
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$\\
$(101,294)$&
$(123,216)$&
$(140,382)$&
$(143,391)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(211,375)$&
$(17,68)$\\
$(61,230)$&
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(218,441)$&
$(229,400)$&
$(18,70)$&
$(20,109)$\\
$(93,311)$&
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(76,286)$&
$(243,377)$\\
$(32,197)$&
$(107,265)$&
$(121,365)$&
$(148,334)$&
$(273,433)$&
$(142,408)$&
$(84,338)$&
$(87,158)$&
$(195,404)$&
$(198,405)$\\
$(251,398)$&
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(146,330)$&
$(190,370)$&
$(202,275)$\\
$(262,407)$&
$(271,434)$&
$(236,435)$&
$(237,449)$&
$(239,422)$&
$(15,64)$&
$(180,444)$&
$(191,456)$&
$(91,174)$&
$(247,362)$\\
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(300,429)$&
$(224,327)$&
$(168,284)$&
$(94,333)$&
$(220,469)$&
$(245,381)$\\
$(69,289)$&
$(56,144)$&
$(73,150)$&
$(306,363)$&
$(116,357)$&
$(152,402)$&
$(214,409)$&
$(309,426)$&
$(113,169)$&
$(264,401)$\\
$(314,380)$&
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(171,367)$&
$(221,466)$&
$(228,465)$&
$(231,423)$&
$(105,213)$&
$(106,359)$\\
$(261,467)$&
$(232,351)$&
$(234,460)$&
$(119,355)$&
$(31,98)$&
$(75,322)$&
$(207,432)$&
$(219,325)$&
$(163,396)$&
$(172,418)$\\
$(201,464)$&
$(170,427)$&
$(177,438)$&
$(287,383)$&
$(120,360)$&
$(130,364)$&
$(304,453)$&
$(153,335)$&
$(166,417)$&
$(203,458)$\\
$(210,348)$&
$(188,321)$&
$(279,455)$&
$(298,454)$&
$(257,369)$&
$(295,350)$&
$(301,379)$&
$(302,445)$&
$(329,428)$&
$(307,437)$\\
$(320,443)$&
$(332,413)$&
$(345,450)$&
$(337,385)$&
$(368,462)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,46)$\\
$(6,194)$&
$(7,164)$&
$(8,48)$&
$(9,118)$&
$(10,53)$&
$(12,126)$&
$(13,242)$&
$(14,225)$&
$(23,155)$&
$(27,147)$\\
$(28,90)$&
$(42,240)$&
$(44,282)$&
$(50,88)$&
$(54,285)$&
$(59,205)$&
$(60,208)$&
$(71,331)$&
$(131,318)$&
$(133,395)$\\
$(139,176)$&
$(204,439)$&
$(212,384)$&
$(241,446)$&
$(246,463)$&
$(292,339)$&
$(313,431)$&
$(317,461)$&
$(344,448)$&
$(361,468)$\\
$(372,414)$&
$(390,459)$&
$(393,447)$&
$(403,442)$\\

\bullet\ \ $u=238:$\\
$(96,270)$&
$(100,358)$&
$(254,451)$&
$(237,448)$&
$(249,461)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(323,415)$\\
$(157,376)$&
$(165,397)$&
$(29,160)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$&
$(24,82)$&
$(137,299)$\\
$(178,378)$&
$(179,406)$&
$(89,310)$&
$(183,387)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$\\
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(155,417)$&
$(166,431)$&
$(141,343)$&
$(192,416)$&
$(159,411)$&
$(78,244)$\\
$(81,235)$&
$(83,274)$&
$(77,255)$&
$(108,173)$&
$(110,366)$&
$(45,129)$&
$(154,293)$&
$(47,115)$&
$(161,374)$&
$(162,356)$\\
$(248,399)$&
$(259,436)$&
$(290,457)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$&
$(267,352)$&
$(127,186)$\\
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$&
$(101,294)$\\
$(123,216)$&
$(140,382)$&
$(143,391)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(211,375)$&
$(17,68)$&
$(61,230)$\\

\end{array}$$}

\hspace{1cm}
{\scriptsize
$$\begin{array}{llllllllll}
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(218,441)$&
$(229,400)$&
$(18,70)$&
$(20,109)$&
$(93,311)$\\
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(76,286)$&
$(243,377)$&
$(32,197)$\\
$(107,265)$&
$(60,164)$&
$(71,118)$&
$(414,475)$&
$(142,408)$&
$(84,338)$&
$(87,158)$&
$(195,404)$&
$(198,405)$&
$(251,398)$\\
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(146,330)$&
$(190,370)$&
$(202,275)$&
$(262,407)$\\
$(271,434)$&
$(236,435)$&
$(318,372)$&
$(331,393)$&
$(15,64)$&
$(133,384)$&
$(139,285)$&
$(91,174)$&
$(247,362)$&
$(33,134)$\\
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(300,429)$&
$(224,327)$&
$(168,284)$&
$(94,333)$&
$(220,469)$&
$(245,381)$&
$(69,289)$\\
$(56,144)$&
$(73,150)$&
$(306,363)$&
$(116,357)$&
$(152,402)$&
$(214,409)$&
$(309,426)$&
$(113,169)$&
$(264,401)$&
$(314,380)$\\
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(171,367)$&
$(221,466)$&
$(228,465)$&
$(231,423)$&
$(105,213)$&
$(106,359)$&
$(261,467)$\\
$(232,351)$&
$(234,460)$&
$(119,355)$&
$(31,98)$&
$(75,322)$&
$(207,432)$&
$(219,325)$&
$(163,396)$&
$(172,418)$&
$(201,464)$\\
$(170,427)$&
$(177,438)$&
$(287,383)$&
$(120,360)$&
$(130,364)$&
$(304,453)$&
$(153,335)$&
$(242,477)$&
$(246,390)$&
$(210,348)$\\
$(188,321)$&
$(279,455)$&
$(298,454)$&
$(361,468)$&
$(368,462)$&
$(301,379)$&
$(302,445)$&
$(329,428)$&
$(307,437)$&
$(320,443)$\\
$(332,413)$&
$(345,450)$&
$(240,471)$&
$(241,439)$&
$(273,433)$&
$(250,422)$&
$(257,444)$&
$(282,470)$&
$(337,446)$&
$(1,34)$\\
$(2,38)$&
$(3,121)$&
$(4,59)$&
$(5,48)$&
$(6,176)$&
$(7,212)$&
$(8,194)$&
$(9,46)$&
$(10,44)$&
$(12,50)$\\
$(13,54)$&
$(14,126)$&
$(23,180)$&
$(27,256)$&
$(28,148)$&
$(36,204)$&
$(40,295)$&
$(42,225)$&
$(43,313)$&
$(53,88)$\\
$(90,350)$&
$(102,369)$&
$(131,395)$&
$(147,385)$&
$(191,339)$&
$(203,447)$&
$(205,474)$&
$(208,476)$&
$(239,456)$&
$(268,365)$\\
$(292,334)$&
$(317,449)$&
$(344,458)$&
$(347,473)$&
$(394,442)$&
$(403,472)$&
$(419,459)$&
$(424,463)$\\

\bullet\ \ $u=242:$\\
$(273,433)$&
$(290,457)$&
$(302,485)$&
$(237,448)$&
$(249,461)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(323,415)$\\
$(157,376)$&
$(165,397)$&
$(414,475)$&
$(266,346)$&
$(272,425)$&
$(297,421)$&
$(16,66)$&
$(22,67)$&
$(24,82)$&
$(137,299)$\\
$(178,378)$&
$(179,406)$&
$(89,310)$&
$(183,387)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$\\
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(155,417)$&
$(166,431)$&
$(141,343)$&
$(192,416)$&
$(159,411)$&
$(78,244)$\\
$(81,235)$&
$(10,53)$&
$(12,54)$&
$(13,131)$&
$(110,366)$&
$(96,270)$&
$(100,368)$&
$(47,115)$&
$(361,473)$&
$(385,479)$\\
$(248,399)$&
$(212,484)$&
$(218,441)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$&
$(267,352)$&
$(127,186)$\\
$(63,238)$&
$(19,65)$&
$(21,74)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$&
$(101,294)$\\
$(123,216)$&
$(104,374)$&
$(120,394)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(211,375)$&
$(17,68)$&
$(61,230)$\\
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(154,293)$&
$(161,419)$&
$(18,70)$&
$(20,109)$&
$(93,311)$\\
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(76,286)$&
$(243,377)$&
$(32,197)$\\
$(107,265)$&
$(60,164)$&
$(292,449)$&
$(295,482)$&
$(142,408)$&
$(28,176)$&
$(43,121)$&
$(195,404)$&
$(198,405)$&
$(251,398)$\\
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(146,330)$&
$(190,370)$&
$(202,275)$&
$(262,407)$\\
$(271,434)$&
$(236,435)$&
$(318,372)$&
$(331,393)$&
$(15,64)$&
$(133,384)$&
$(139,285)$&
$(91,174)$&
$(247,362)$&
$(33,134)$\\
$(41,182)$&
$(37,222)$&
$(199,388)$&
$(126,379)$&
$(148,334)$&
$(168,284)$&
$(94,333)$&
$(220,469)$&
$(245,381)$&
$(69,289)$\\
$(56,144)$&
$(73,150)$&
$(306,363)$&
$(116,357)$&
$(191,462)$&
$(194,364)$&
$(309,426)$&
$(113,169)$&
$(264,401)$&
$(314,380)$\\
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(171,367)$&
$(221,466)$&
$(228,465)$&
$(231,423)$&
$(105,213)$&
$(261,467)$&
$(232,351)$\\
$(234,460)$&
$(119,355)$&
$(31,98)$&
$(75,322)$&
$(207,432)$&
$(219,325)$&
$(163,396)$&
$(172,418)$&
$(201,464)$&
$(170,427)$\\
$(177,438)$&
$(287,383)$&
$(313,456)$&
$(327,459)$&
$(304,453)$&
$(153,335)$&
$(242,477)$&
$(246,390)$&
$(210,348)$&
$(188,321)$\\
$(279,455)$&
$(298,454)$&
$(250,422)$&
$(256,424)$&
$(257,474)$&
$(268,365)$&
$(329,428)$&
$(307,437)$&
$(320,443)$&
$(239,483)$\\
$(254,451)$&
$(240,471)$&
$(241,439)$&
$(344,458)$&
$(347,395)$&
$(403,472)$&
$(282,470)$&
$(337,446)$&
$(90,359)$&
$(259,436)$\\
$(339,468)$&
$(332,413)$&
$(345,450)$&
$(358,478)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,59)$&
$(5,255)$&
$(6,71)$\\
$(7,44)$&
$(8,48)$&
$(9,50)$&
$(14,140)$&
$(23,214)$&
$(27,300)$&
$(29,224)$&
$(40,274)$&
$(42,173)$&
$(45,152)$\\
$(46,84)$&
$(77,180)$&
$(83,350)$&
$(87,158)$&
$(88,317)$&
$(102,356)$&
$(108,147)$&
$(118,382)$&
$(129,369)$&
$(130,301)$\\
$(143,391)$&
$(160,338)$&
$(162,400)$&
$(203,463)$&
$(204,409)$&
$(205,447)$&
$(208,402)$&
$(225,480)$&
$(229,442)$&
$(360,444)$\\
$(429,476)$&
$(445,481)$\\

\bullet\ \ $u=246:$\\
$(358,478)$&
$(387,490)$&
$(302,485)$&
$(237,448)$&
$(249,461)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(323,415)$\\
$(157,376)$&
$(165,397)$&
$(414,475)$&
$(266,346)$&
$(118,290)$&
$(231,423)$&
$(274,487)$&
$(22,67)$&
$(24,82)$&
$(137,299)$\\
$(178,378)$&
$(179,406)$&
$(88,143)$&
$(102,350)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$\\
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(155,417)$&
$(166,431)$&
$(141,343)$&
$(298,492)$&
$(317,488)$&
$(78,244)$\\
$(81,235)$&
$(10,53)$&
$(12,54)$&
$(84,360)$&
$(106,273)$&
$(96,270)$&
$(100,368)$&
$(47,115)$&
$(361,473)$&
$(385,479)$\\
$(248,399)$&
$(382,447)$&
$(409,493)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$&
$(267,352)$&
$(127,186)$\\
$(63,238)$&
$(45,279)$&
$(46,87)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$&
$(101,294)$\\
$(123,216)$&
$(104,374)$&
$(442,489)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(211,375)$&
$(17,68)$&
$(61,230)$\\
$(167,288)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(297,421)$&
$(345,450)$&
$(18,70)$&
$(20,109)$&
$(93,311)$\\
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(76,286)$&
$(243,377)$&
$(32,197)$\\
$(107,265)$&
$(60,164)$&
$(292,449)$&
$(295,482)$&
$(142,408)$&
$(28,176)$&
$(43,121)$&
$(195,404)$&
$(198,405)$&
$(251,398)$\\
$(206,420)$&
$(35,117)$&
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(146,330)$&
$(190,370)$&
$(202,275)$&
$(262,407)$\\
$(271,434)$&
$(236,435)$&
$(318,372)$&
$(331,393)$&
$(15,64)$&
$(133,384)$&
$(139,285)$&
$(91,174)$&
$(247,362)$&
$(33,134)$\\
$(41,182)$&
$(37,222)$&
$(205,455)$&
$(208,483)$&
$(212,454)$&
$(214,443)$&
$(224,429)$&
$(148,334)$&
$(159,411)$&
$(245,381)$\\
$(69,289)$&
$(56,144)$&
$(73,150)$&
$(306,363)$&
$(116,357)$&
$(191,462)$&
$(194,364)$&
$(71,325)$&
$(83,239)$&
$(160,400)$\\
$(161,419)$&
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(171,367)$&
$(221,466)$&
$(229,484)$&
$(272,425)$&
$(105,213)$&
$(261,467)$\\
$(232,351)$&
$(234,460)$&
$(119,355)$&
$(31,98)$&
$(75,322)$&
$(110,366)$&
$(126,379)$&
$(163,396)$&
$(172,418)$&
$(201,464)$\\
$(170,427)$&
$(177,438)$&
$(287,383)$&
$(313,456)$&
$(327,459)$&
$(304,453)$&
$(153,335)$&
$(242,477)$&
$(246,390)$&
$(210,348)$\\
$(188,321)$&
$(129,402)$&
$(154,293)$&
$(300,491)$&
$(207,481)$&
$(219,486)$&
$(220,457)$&
$(259,436)$&
$(282,470)$&
$(307,437)$\\
$(339,465)$&
$(369,476)$&
$(240,471)$&
$(329,426)$&
$(344,458)$&
$(347,395)$&
$(403,472)$&
$(147,391)$&
$(152,356)$&
$(23,301)$\\
$(27,158)$&
$(337,446)$&
$(332,413)$&
$(218,441)$&
$(90,359)$&
$(94,333)$&
$(310,433)$&
$(314,451)$&
$(1,34)$&
$(2,36)$\\
$(3,38)$&
$(4,42)$&
$(5,254)$&
$(6,203)$&
$(7,113)$&
$(8,268)$&
$(9,48)$&
$(13,50)$&
$(14,131)$&
$(16,192)$\\
$(19,59)$&
$(21,120)$&
$(29,250)$&
$(40,257)$&
$(44,173)$&
$(65,183)$&
$(66,338)$&
$(74,130)$&
$(77,255)$&
$(89,284)$\\
\end{array}$$}

\hspace{1cm}
{\scriptsize
$$\begin{array}{llllllllll}
$(140,256)$&
$(162,228)$&
$(168,445)$&
$(169,394)$&
$(180,444)$&
$(199,388)$&
$(204,428)$&
$(225,463)$&
$(241,439)$&
$(264,432)$\\
$(309,380)$&
$(320,480)$&
$(365,401)$&
$(416,469)$&
$(422,468)$&
$(424,474)$\\

\bullet\ \ $u=250:$\\
$(7,113)$&
$(8,48)$&
$(302,485)$&
$(388,444)$&
$(424,495)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(323,415)$\\
$(157,376)$&
$(165,397)$&
$(414,475)$&
$(266,346)$&
$(118,290)$&
$(237,448)$&
$(255,494)$&
$(264,461)$&
$(22,67)$&
$(24,82)$\\
$(137,299)$&
$(178,378)$&
$(243,468)$&
$(249,487)$&
$(102,350)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$\\
$(79,269)$&
$(181,303)$&
$(156,226)$&
$(227,354)$&
$(217,312)$&
$(155,417)$&
$(320,498)$&
$(141,343)$&
$(298,492)$&
$(317,488)$\\
$(206,433)$&
$(220,396)$&
$(228,420)$&
$(250,464)$&
$(84,360)$&
$(106,273)$&
$(96,270)$&
$(100,368)$&
$(47,115)$&
$(361,473)$\\
$(385,479)$&
$(248,399)$&
$(382,447)$&
$(409,493)$&
$(132,291)$&
$(25,135)$&
$(26,112)$&
$(319,430)$&
$(51,138)$&
$(267,352)$\\
$(127,186)$&
$(63,238)$&
$(45,279)$&
$(46,87)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$\\
$(101,294)$&
$(123,216)$&
$(104,374)$&
$(442,489)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(211,375)$&
$(256,422)$\\
$(257,490)$&
$(309,457)$&
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(97,305)$&
$(231,496)$&
$(274,469)$&
$(18,70)$&
$(20,109)$\\
$(93,311)$&
$(39,189)$&
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(94,366)$&
$(108,225)$\\
$(32,197)$&
$(107,265)$&
$(60,164)$&
$(292,449)$&
$(295,482)$&
$(21,120)$&
$(29,310)$&
$(43,121)$&
$(314,380)$&
$(284,497)$\\
$(306,363)$&
$(333,501)$&
$(35,117)$&
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(146,330)$&
$(190,370)$&
$(202,275)$\\
$(262,407)$&
$(271,434)$&
$(195,474)$&
$(203,427)$&
$(244,451)$&
$(15,64)$&
$(133,384)$&
$(139,285)$&
$(91,174)$&
$(247,362)$\\
$(33,134)$&
$(41,182)$&
$(37,222)$&
$(205,455)$&
$(208,483)$&
$(212,454)$&
$(50,171)$&
$(77,201)$&
$(148,334)$&
$(159,411)$\\
$(89,345)$&
$(131,268)$&
$(69,289)$&
$(74,179)$&
$(76,297)$&
$(116,357)$&
$(191,462)$&
$(194,364)$&
$(71,325)$&
$(83,239)$\\
$(160,400)$&
$(161,419)$&
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(144,421)$&
$(150,387)$&
$(229,484)$&
$(272,425)$&
$(105,213)$\\
$(261,467)$&
$(232,351)$&
$(234,460)$&
$(119,355)$&
$(31,98)$&
$(75,322)$&
$(183,432)$&
$(192,404)$&
$(198,480)$&
$(245,381)$\\
$(251,398)$&
$(259,436)$&
$(287,383)$&
$(313,456)$&
$(327,459)$&
$(304,453)$&
$(153,335)$&
$(140,401)$&
$(142,230)$&
$(288,391)$\\
$(338,445)$&
$(129,402)$&
$(154,293)$&
$(300,491)$&
$(207,481)$&
$(219,486)$&
$(61,177)$&
$(68,331)$&
$(282,470)$&
$(307,437)$\\
$(339,465)$&
$(166,423)$&
$(167,377)$&
$(17,56)$&
$(19,73)$&
$(347,395)$&
$(318,478)$&
$(358,476)$&
$(152,356)$&
$(23,301)$\\
$(27,158)$&
$(337,446)$&
$(332,413)$&
$(218,441)$&
$(90,359)$&
$(241,439)$&
$(172,416)$&
$(348,471)$&
$(365,499)$&
$(403,472)$\\
$(426,477)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,240)$&
$(6,286)$&
$(9,147)$&
$(10,65)$&
$(12,54)$\\
$(13,242)$&
$(14,143)$&
$(16,59)$&
$(28,78)$&
$(42,88)$&
$(44,188)$&
$(53,130)$&
$(66,235)$&
$(81,214)$&
$(126,390)$\\
$(162,367)$&
$(163,394)$&
$(168,428)$&
$(169,435)$&
$(170,379)$&
$(173,372)$&
$(176,429)$&
$(180,369)$&
$(199,236)$&
$(204,450)$\\
$(210,406)$&
$(221,466)$&
$(224,344)$&
$(246,463)$&
$(254,408)$&
$(321,418)$&
$(329,443)$&
$(393,431)$&
$(405,458)$&
$(438,500)$\\

\bullet\ \ $u=254:$\\
$(65,162)$&
$(97,305)$&
$(302,485)$&
$(388,444)$&
$(424,495)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(323,415)$\\
$(157,376)$&
$(165,397)$&
$(414,475)$&
$(266,346)$&
$(118,290)$&
$(237,448)$&
$(255,494)$&
$(264,461)$&
$(22,67)$&
$(24,82)$\\
$(199,408)$&
$(204,435)$&
$(210,379)$&
$(214,431)$&
$(102,350)$&
$(111,326)$&
$(114,336)$&
$(187,263)$&
$(260,324)$&
$(278,353)$\\
$(79,269)$&
$(155,438)$&
$(163,443)$&
$(168,393)$&
$(235,321)$&
$(236,502)$&
$(240,394)$&
$(141,343)$&
$(298,492)$&
$(317,488)$\\
$(206,433)$&
$(220,396)$&
$(228,420)$&
$(250,464)$&
$(84,360)$&
$(106,273)$&
$(96,270)$&
$(100,368)$&
$(47,115)$&
$(361,473)$\\
$(385,479)$&
$(248,399)$&
$(382,447)$&
$(409,493)$&
$(132,291)$&
$(25,135)$&
$(319,430)$&
$(51,138)$&
$(267,352)$&
$(130,329)$\\
$(137,390)$&
$(143,428)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$&
$(101,294)$&
$(123,216)$\\
$(104,374)$&
$(442,489)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(211,375)$&
$(256,422)$&
$(257,490)$&
$(309,457)$\\
$(49,184)$&
$(72,151)$&
$(308,410)$&
$(81,176)$&
$(88,217)$&
$(274,469)$&
$(18,70)$&
$(20,109)$&
$(93,311)$&
$(39,189)$\\
$(122,277)$&
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(87,146)$&
$(110,254)$&
$(32,197)$&
$(107,265)$\\
$(60,164)$&
$(202,275)$&
$(221,417)$&
$(21,120)$&
$(29,310)$&
$(43,121)$&
$(314,380)$&
$(284,497)$&
$(306,363)$&
$(333,501)$\\
$(35,117)$&
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(286,406)$&
$(403,472)$&
$(426,477)$&
$(242,506)$&
$(246,508)$\\
$(249,487)$&
$(203,427)$&
$(244,451)$&
$(15,64)$&
$(133,384)$&
$(139,285)$&
$(91,174)$&
$(247,362)$&
$(33,134)$&
$(41,182)$\\
$(37,222)$&
$(205,455)$&
$(208,483)$&
$(212,454)$&
$(50,171)$&
$(77,201)$&
$(148,334)$&
$(159,411)$&
$(89,345)$&
$(131,268)$\\
$(69,289)$&
$(74,179)$&
$(76,297)$&
$(116,357)$&
$(191,462)$&
$(194,364)$&
$(71,325)$&
$(83,239)$&
$(160,400)$&
$(161,419)$\\
$(349,412)$&
$(252,392)$&
$(149,328)$&
$(144,421)$&
$(150,387)$&
$(450,505)$&
$(463,509)$&
$(105,213)$&
$(261,467)$&
$(232,351)$\\
$(234,460)$&
$(119,355)$&
$(31,98)$&
$(75,322)$&
$(183,432)$&
$(192,404)$&
$(198,480)$&
$(245,381)$&
$(251,398)$&
$(259,436)$\\
$(287,383)$&
$(313,456)$&
$(327,459)$&
$(304,453)$&
$(153,335)$&
$(312,474)$&
$(405,482)$&
$(288,391)$&
$(338,445)$&
$(129,402)$\\
$(154,293)$&
$(300,491)$&
$(207,481)$&
$(219,486)$&
$(61,177)$&
$(68,331)$&
$(282,470)$&
$(307,437)$&
$(339,465)$&
$(166,423)$\\
$(167,377)$&
$(17,56)$&
$(19,73)$&
$(347,395)$&
$(318,478)$&
$(358,476)$&
$(152,356)$&
$(23,301)$&
$(27,158)$&
$(337,446)$\\
$(332,413)$&
$(218,441)$&
$(90,359)$&
$(241,439)$&
$(172,416)$&
$(348,471)$&
$(365,499)$&
$(299,504)$&
$(320,498)$&
$(344,458)$\\
$(367,500)$&
$(369,507)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$&
$(6,48)$&
$(7,262)$&
$(8,78)$\\
$(9,126)$&
$(10,63)$&
$(12,53)$&
$(13,188)$&
$(14,54)$&
$(16,173)$&
$(26,226)$&
$(28,66)$&
$(44,94)$&
$(45,229)$\\
$(46,330)$&
$(59,147)$&
$(108,271)$&
$(113,156)$&
$(127,372)$&
$(140,401)$&
$(142,295)$&
$(169,434)$&
$(170,449)$&
$(178,407)$\\
$(180,466)$&
$(181,303)$&
$(186,366)$&
$(190,425)$&
$(195,429)$&
$(224,496)$&
$(225,370)$&
$(227,354)$&
$(230,292)$&
$(231,418)$\\
$(238,484)$&
$(243,503)$&
$(272,378)$&
$(279,468)$\\

\bullet\ \ $u=258:$\\
$(298,492)$&
$(300,491)$&
$(355,432)$&
$(388,444)$&
$(424,495)$&
$(57,209)$&
$(86,316)$&
$(124,215)$&
$(315,440)$&
$(170,425)$\\
$(178,468)$&
$(181,303)$&
$(414,475)$&
$(266,346)$&
$(118,290)$&
$(237,448)$&
$(255,494)$&
$(264,461)$&
$(22,67)$&
$(24,82)$\\
$(199,408)$&
$(204,435)$&
$(210,379)$&
$(214,431)$&
$(102,350)$&
$(111,326)$&
$(187,263)$&
$(260,324)$&
$(278,353)$&
$(79,269)$\\
$(155,438)$&
$(163,443)$&
$(168,393)$&
$(235,321)$&
$(236,502)$&
$(37,222)$&
$(45,229)$&
$(46,173)$&
$(317,488)$&
$(206,433)$\\
$(220,396)$&
$(228,420)$&
$(250,464)$&
$(84,360)$&
$(106,273)$&
$(96,270)$&
$(100,368)$&
$(47,115)$&
$(361,473)$&
$(385,479)$\\
$(248,399)$&
$(382,447)$&
$(409,493)$&
$(132,291)$&
$(25,135)$&
$(319,430)$&
$(51,138)$&
$(267,352)$&
$(130,329)$&
$(137,390)$\\
$(143,428)$&
$(11,55)$&
$(92,253)$&
$(99,342)$&
$(103,175)$&
$(193,452)$&
$(95,223)$&
$(101,294)$&
$(123,216)$&
$(104,374)$\\
$(442,489)$&
$(30,128)$&
$(276,389)$&
$(281,371)$&
$(196,296)$&
$(169,405)$&
$(177,426)$&
$(257,490)$&
$(309,457)$&
$(49,184)$\\
$(72,151)$&
$(308,410)$&
$(81,176)$&
$(88,217)$&
$(274,469)$&
$(18,70)$&
$(20,109)$&
$(93,311)$&
$(39,189)$&
$(122,277)$\\
$(125,341)$&
$(52,233)$&
$(80,283)$&
$(280,340)$&
$(58,200)$&
$(87,146)$&
$(110,254)$&
$(32,197)$&
$(107,265)$&
$(60,164)$\\
$(202,275)$&
$(144,421)$&
$(147,407)$&
$(29,310)$&
$(43,121)$&
$(314,380)$&
$(284,497)$&
$(306,363)$&
$(333,501)$&
$(35,117)$\\
$(185,386)$&
$(62,136)$&
$(85,258)$&
$(145,373)$&
$(192,404)$&
$(198,480)$&
$(207,481)$&
$(227,515)$&
$(246,508)$&
$(249,487)$\\
$(203,427)$&
$(244,451)$&
$(15,64)$&
$(133,384)$&
$(139,285)$&
$(91,174)$&
$(247,362)$&
$(33,134)$&
$(41,182)$&
$(63,180)$\\
$(94,186)$&
$(108,354)$&
$(112,165)$&
$(50,171)$&
$(77,201)$&
$(148,334)$&
$(159,411)$&
$(89,345)$&
$(131,268)$&
$(69,289)$\\
\end{array}$$}

\hspace{1cm}
{\scriptsize
$$\begin{array}{llllllllll}
$(74,179)$&
$(76,297)$&
$(116,357)$&
$(191,462)$&
$(194,364)$&
$(71,325)$&
$(83,239)$&
$(160,400)$&
$(161,419)$&
$(349,412)$\\
$(252,392)$&
$(230,517)$&
$(231,466)$&
$(238,401)$&
$(450,505)$&
$(463,509)$&
$(105,213)$&
$(261,467)$&
$(232,351)$&
$(234,460)$\\
$(141,343)$&
$(142,403)$&
$(149,328)$&
$(150,387)$&
$(366,472)$&
$(415,477)$&
$(245,381)$&
$(251,398)$&
$(259,436)$&
$(287,383)$\\
$(313,456)$&
$(327,459)$&
$(304,453)$&
$(153,335)$&
$(312,474)$&
$(113,397)$&
$(126,279)$&
$(127,272)$&
$(129,402)$&
$(154,293)$\\
$(240,394)$&
$(323,512)$&
$(330,513)$&
$(288,391)$&
$(68,331)$&
$(282,470)$&
$(307,437)$&
$(339,465)$&
$(166,423)$&
$(167,377)$\\
$(17,56)$&
$(19,73)$&
$(347,395)$&
$(318,478)$&
$(358,476)$&
$(152,356)$&
$(23,301)$&
$(27,158)$&
$(337,446)$&
$(332,413)$\\
$(218,441)$&
$(90,359)$&
$(241,439)$&
$(172,416)$&
$(348,471)$&
$(365,499)$&
$(299,504)$&
$(320,498)$&
$(369,507)$&
$(375,482)$\\
$(376,496)$&
$(406,503)$&
$(205,455)$&
$(208,483)$&
$(212,454)$&
$(1,34)$&
$(2,36)$&
$(3,38)$&
$(4,40)$&
$(5,42)$\\
$(6,44)$&
$(7,48)$&
$(8,195)$&
$(9,78)$&
$(10,53)$&
$(12,54)$&
$(13,221)$&
$(14,243)$&
$(16,66)$&
$(21,61)$\\
$(26,271)$&
$(28,295)$&
$(31,188)$&
$(59,225)$&
$(65,344)$&
$(75,322)$&
$(97,211)$&
$(98,262)$&
$(119,338)$&
$(120,190)$\\
$(140,372)$&
$(156,445)$&
$(157,256)$&
$(162,434)$&
$(183,417)$&
$(219,484)$&
$(224,510)$&
$(226,422)$&
$(242,506)$&
$(286,486)$\\
$(292,514)$&
$(302,418)$&
$(305,485)$&
$(336,511)$&
$(367,500)$&
$(370,458)$&
$(378,429)$&
$(449,516)$\\
\end{array}
\begin{tabular}{llllll}
$\{0,3,69\},$ &$\{0,11,86\},$ & $\{0,16,83\},$ & $\{0,18,82\},$ & $\{0,24,77\},$ & $\{0,1,6,20,27\},$ \\
$\{0,4,74\},$ &$\{0,12,85\},$ & $\{0,17,79\},$ & $\{0,22,78\},$ & $\{0,28,76\},$ & $\{0,2,10,25,61\},$ \\
$\{0,9,81\},$ &$\{0,13,84\}.$ &&&& \\
\end{tabular}
\begin{tabular}{llllll}
$\{0,1,32,78,104\},$ &$\{0,4,20\},$ & $\{0,7,34\},$ & $\{0,10,96\},$ & $\{0,13,100\},$ & $\{0,25,81\},$ \\
$\{0,3,33,76,98\},$ &$\{0,5,23\},$ & $\{0,8,82\},$ & $\{0,11,102\},$ & $\{0,14,99\},$ & $\{0,28,80\},$\\
$\{0,2,19\},$ &$\{0,6,21\},$ & $\{0,9,92\},$ & $\{0,12,101\},$ & $\{0,24,71\},$ & $\{0,29,79\}.$\\
\end{tabular}
